Monochromatic triangles in three-coloured graphs

In 1959, Goodman determined the minimum number of monochromatic triangles in a complete graph whose edge set is two-coloured. Goodman also raised the question of proving analogous results for complete graphs whose edge sets are coloured with more than two colours. In this paper, we determine the minimum number of monochromatic triangles and the colourings which achieve this minimum in a sufficiently large three-coloured complete graph.

==> (inline-0) <==
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr}
 \frac{24}{25} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  -\frac{12}{25} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]  
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 -\frac{12}{25} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6}{25} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^2=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr}
 \frac{2778017}{500000} & \frac{264631}{250000} & \frac{264631}{250000} & \frac{189083}{250000} & \frac{189083}{250000} & \frac{84493}{500000} & \frac{2466747}{2000000} & \frac{2466747}{2000000} & \frac{29541}{40000} & -\frac{147603}{200000} & -\frac{4029}{6250} & -\frac{4029}{6250} & -\frac{706289}{1000000} & -\frac{706289}{1000000} & -\frac{72793}{1000000} & \frac{37619}{200000} & \frac{37619}{200000} & \frac{752127}{1000000} & -\frac{1177467}{1000000} & \frac{21949}{500000} & \frac{21949}{500000} & -\frac{432183}{500000} & -\frac{432183}{500000} & -\frac{452251}{1000000} & -\frac{32199}{20000} & -\frac{32199}{20000} & \frac{1007971}{1000000} \\[1.5em]
 \frac{264631}{250000} & \frac{1175347}{500000} & \frac{178747}{500000} & \frac{14623}{10000} & -\frac{87887}{100000} & -\frac{350373}{400000} & \frac{1206007}{2000000} & -\frac{2238327}{2000000} & \frac{81507}{125000} & \frac{240839}{2000000} & \frac{106569}{125000} & -\frac{113991}{250000} & \frac{338627}{1000000} & -\frac{19353}{8000} & -\frac{725869}{1000000} & -\frac{20517}{50000} & -\frac{5831}{20000} & \frac{1822}{3125} & \frac{29893}{250000} & \frac{822849}{1000000} & \frac{668611}{1000000} & \frac{3060157}{4000000} & -\frac{295439}{800000} & -\frac{593917}{1000000} & -\frac{902381}{1000000} & -\frac{58731}{40000} & -\frac{3223}{200000} \\[1.5em]
 \frac{264631}{250000} & \frac{178747}{500000} & \frac{1175347}{500000} & -\frac{87887}{100000} & \frac{14623}{10000} & -\frac{350373}{400000} & -\frac{2238327}{2000000} & \frac{1206007}{2000000} & \frac{81507}{125000} & \frac{240839}{2000000} & -\frac{113991}{250000} & \frac{106569}{125000} & -\frac{19353}{8000} & \frac{338627}{1000000} & -\frac{725869}{1000000} & -\frac{5831}{20000} & -\frac{20517}{50000} & \frac{1822}{3125} & \frac{29893}{250000} & \frac{668611}{1000000} & \frac{822849}{1000000} & -\frac{295439}{800000} & \frac{3060157}{4000000} & -\frac{593917}{1000000} & -\frac{58731}{40000} & -\frac{902381}{1000000} & -\frac{3223}{200000} \\[1.5em]
 \frac{189083}{250000} & \frac{14623}{10000} & -\frac{87887}{100000} & \frac{2243453}{500000} & -\frac{802051}{500000} & -\frac{728313}{1000000} & \frac{1210389}{500000} & -\frac{448607}{500000} & \frac{42331}{40000} & -\frac{282137}{1000000} & \frac{33173}{100000} & -\frac{284271}{250000} & \frac{290119}{200000} & -\frac{1602027}{1000000} & -\frac{23927}{31250} & \frac{269899}{1000000} & -\frac{47049}{200000} & \frac{1050849}{1000000} & -\frac{71821}{100000} & \frac{120893}{250000} & -\frac{777853}{500000} & \frac{931017}{2000000} & -\frac{3413871}{2000000} & -\frac{430067}{500000} & \frac{14}{125} & -\frac{2531}{2000} & \frac{134077}{200000} \\[1.5em]
 \frac{189083}{250000} & -\frac{87887}{100000} & \frac{14623}{10000} & -\frac{802051}{500000} & \frac{2243453}{500000} & -\frac{728313}{1000000} & -\frac{448607}{500000} & \frac{1210389}{500000} & \frac{42331}{40000} & -\frac{282137}{1000000} & -\frac{284271}{250000} & \frac{33173}{100000} & -\frac{1602027}{1000000} & \frac{290119}{200000} & -\frac{23927}{31250} & -\frac{47049}{200000} & \frac{269899}{1000000} & \frac{1050849}{1000000} & -\frac{71821}{100000} & -\frac{777853}{500000} & \frac{120893}{250000} & -\frac{3413871}{2000000} & \frac{931017}{2000000} & -\frac{430067}{500000} & -\frac{2531}{2000} & \frac{14}{125} & \frac{134077}{200000} \\[1.5em]
 \frac{84493}{500000} & -\frac{350373}{400000} & -\frac{350373}{400000} & -\frac{728313}{1000000} & -\frac{728313}{1000000} & \frac{9}{5} & -\frac{143079}{1000000} & -\frac{143079}{1000000} & -\frac{123723}{125000} & \frac{16539}{125000} & \frac{520507}{2000000} & \frac{520507}{2000000} & \frac{118079}{250000} & \frac{118079}{250000} & \frac{349831}{250000} & \frac{93557}{250000} & \frac{93557}{250000} & -\frac{655997}{500000} & -\frac{234349}{1000000} & -\frac{283359}{1000000} & -\frac{283359}{1000000} & \frac{76923}{1000000} & \frac{76923}{1000000} & \frac{169727}{1000000} & \frac{94963}{100000} & \frac{94963}{100000} & -\frac{708179}{1000000} \\[1.5em]
 \frac{2466747}{2000000} & \frac{1206007}{2000000} & -\frac{2238327}{2000000} & \frac{1210389}{500000} & -\frac{448607}{500000} & -\frac{143079}{1000000} & \frac{2615383}{1000000} & -\frac{116869}{200000} & \frac{1253037}{2000000} & -\frac{902113}{2000000} & \frac{84511}{2000000} & -\frac{2426609}{2000000} & \frac{2751511}{2000000} & -\frac{1007277}{2000000} & -\frac{120113}{2000000} & \frac{866061}{1000000} & -\frac{402801}{1000000} & \frac{160567}{250000} & -\frac{859989}{1000000} & \frac{104429}{500000} & -\frac{3483739}{2000000} & \frac{124953}{4000000} & -\frac{6444879}{4000000} & -\frac{143887}{400000} & \frac{652103}{1000000} & -\frac{541683}{500000} & \frac{413803}{500000} \\[1.5em]
 \frac{2466747}{2000000} & -\frac{2238327}{2000000} & \frac{1206007}{2000000} & -\frac{448607}{500000} & \frac{1210389}{500000} & -\frac{143079}{1000000} & -\frac{116869}{200000} & \frac{2615383}{1000000} & \frac{1253037}{2000000} & -\frac{902113}{2000000} & -\frac{2426609}{2000000} & \frac{84511}{2000000} & -\frac{1007277}{2000000} & \frac{2751511}{2000000} & -\frac{120113}{2000000} & -\frac{402801}{1000000} & \frac{866061}{1000000} & \frac{160567}{250000} & -\frac{859989}{1000000} & -\frac{3483739}{2000000} & \frac{104429}{500000} & -\frac{6444879}{4000000} & \frac{124953}{4000000} & -\frac{143887}{400000} & -\frac{541683}{500000} & \frac{652103}{1000000} & \frac{413803}{500000} \\[1.5em]
 \frac{29541}{40000} & \frac{81507}{125000} & \frac{81507}{125000} & \frac{42331}{40000} & \frac{42331}{40000} & -\frac{123723}{125000} & \frac{1253037}{2000000} & \frac{1253037}{2000000} & \frac{372367}{250000} & -\frac{25387}{125000} & -\frac{31677}{125000} & -\frac{31677}{125000} & -\frac{2041}{4000} & -\frac{2041}{4000} & -\frac{54581}{100000} & -\frac{501}{3125} & -\frac{501}{3125} & \frac{994693}{1000000} & -\frac{149241}{200000} & -\frac{10463}{20000} & -\frac{10463}{20000} & -\frac{1049941}{2000000} & -\frac{1049941}{2000000} & -\frac{542951}{500000} & -\frac{687937}{1000000} & -\frac{687937}{1000000} & \frac{449617}{1000000} \\[1.5em]
 -\frac{147603}{200000} & \frac{240839}{2000000} & \frac{240839}{2000000} & -\frac{282137}{1000000} & -\frac{282137}{1000000} & \frac{16539}{125000} & -\frac{902113}{2000000} & -\frac{902113}{2000000} & -\frac{25387}{125000} & \frac{20961}{62500} & \frac{715647}{2000000} & \frac{715647}{2000000} & -\frac{20013}{500000} & -\frac{20013}{500000} & \frac{454703}{1000000} & -\frac{1041}{15625} & -\frac{1041}{15625} & -\frac{53051}{125000} & \frac{93233}{500000} & \frac{573627}{2000000} & \frac{573627}{2000000} & \frac{566737}{2000000} & \frac{566737}{2000000} & -\frac{246629}{1000000} & \frac{39439}{1000000} & \frac{39439}{1000000} & -\frac{225529}{500000} \\[1.5em]
 -\frac{4029}{6250} & \frac{106569}{125000} & -\frac{113991}{250000} & \frac{33173}{100000} & -\frac{284271}{250000} & \frac{520507}{2000000} & \frac{84511}{2000000} & -\frac{2426609}{2000000} & -\frac{31677}{125000} & \frac{715647}{2000000} & \frac{488649}{500000} & -\frac{40547}{500000} & \frac{511269}{1000000} & -\frac{207477}{200000} & \frac{16989}{40000} & \frac{131257}{1000000} & -\frac{344547}{1000000} & -\frac{545109}{1000000} & \frac{54969}{200000} & \frac{45391}{200000} & \frac{99803}{200000} & \frac{1226811}{2000000} & \frac{9991}{50000} & -\frac{175417}{1000000} & \frac{462719}{1000000} & -\frac{263209}{1000000} & -\frac{319753}{500000} \\[1.5em]
 -\frac{4029}{6250} & -\frac{113991}{250000} & \frac{106569}{125000} & -\frac{284271}{250000} & \frac{33173}{100000} & \frac{520507}{2000000} & -\frac{2426609}{2000000} & \frac{84511}{2000000} & -\frac{31677}{125000} & \frac{715647}{2000000} & -\frac{40547}{500000} & \frac{488649}{500000} & -\frac{207477}{200000} & \frac{511269}{1000000} & \frac{16989}{40000} & -\frac{344547}{1000000} & \frac{131257}{1000000} & -\frac{545109}{1000000} & \frac{54969}{200000} & \frac{99803}{200000} & \frac{45391}{200000} & \frac{9991}{50000} & \frac{1226811}{2000000} & -\frac{175417}{1000000} & -\frac{263209}{1000000} & \frac{462719}{1000000} & -\frac{319753}{500000} \\[1.5em]
 -\frac{706289}{1000000} & \frac{338627}{1000000} & -\frac{19353}{8000} & \frac{290119}{200000} & -\frac{1602027}{1000000} & \frac{118079}{250000} & \frac{2751511}{2000000} & -\frac{1007277}{2000000} & -\frac{2041}{4000} & -\frac{20013}{500000} & \frac{511269}{1000000} & -\frac{207477}{200000} & \frac{112657}{31250} & -\frac{183383}{250000} & \frac{4883}{4000} & -\frac{208783}{1000000} & \frac{189361}{200000} & -\frac{84899}{200000} & -\frac{346001}{1000000} & -\frac{348809}{1000000} & -\frac{652497}{1000000} & \frac{1023459}{2000000} & -\frac{2687641}{2000000} & \frac{89927}{500000} & \frac{53709}{100000} & \frac{24179}{50000} & \frac{423961}{1000000} \\[1.5em]
 -\frac{706289}{1000000} & -\frac{19353}{8000} & \frac{338627}{1000000} & -\frac{1602027}{1000000} & \frac{290119}{200000} & \frac{118079}{250000} & -\frac{1007277}{2000000} & \frac{2751511}{2000000} & -\frac{2041}{4000} & -\frac{20013}{500000} & -\frac{207477}{200000} & \frac{511269}{1000000} & -\frac{183383}{250000} & \frac{112657}{31250} & \frac{4883}{4000} & \frac{189361}{200000} & -\frac{208783}{1000000} & -\frac{84899}{200000} & -\frac{346001}{1000000} & -\frac{652497}{1000000} & -\frac{348809}{1000000} & -\frac{2687641}{2000000} & \frac{1023459}{2000000} & \frac{89927}{500000} & \frac{24179}{50000} & \frac{53709}{100000} & \frac{423961}{1000000} \\[1.5em]
 -\frac{72793}{1000000} & -\frac{725869}{1000000} & -\frac{725869}{1000000} & -\frac{23927}{31250} & -\frac{23927}{31250} & \frac{349831}{250000} & -\frac{120113}{2000000} & -\frac{120113}{2000000} & -\frac{54581}{100000} & \frac{454703}{1000000} & \frac{16989}{40000} & \frac{16989}{40000} & \frac{4883}{4000} & \frac{4883}{4000} & \frac{1199763}{250000} & \frac{71391}{250000} & \frac{71391}{250000} & -\frac{73689}{31250} & -\frac{729337}{1000000} & -\frac{315343}{1000000} & -\frac{315343}{1000000} & -\frac{33459}{200000} & -\frac{33459}{200000} & -\frac{285803}{1000000} & \frac{29723}{50000} & \frac{29723}{50000} & -\frac{1809}{3125} \\[1.5em]
 \frac{37619}{200000} & -\frac{20517}{50000} & -\frac{5831}{20000} & \frac{269899}{1000000} & -\frac{47049}{200000} & \frac{93557}{250000} & \frac{866061}{1000000} & -\frac{402801}{1000000} & -\frac{501}{3125} & -\frac{1041}{15625} & \frac{131257}{1000000} & -\frac{344547}{1000000} & -\frac{208783}{1000000} & \frac{189361}{200000} & \frac{71391}{250000} & \frac{647517}{500000} & -\frac{3743}{4000} & -\frac{6009}{50000} & -\frac{24997}{100000} & -\frac{15833}{125000} & -\frac{45807}{125000} & -\frac{216203}{500000} & \frac{3577}{100000} & -\frac{2509}{62500} & \frac{993357}{1000000} & -\frac{642833}{1000000} & \frac{51343}{500000} \\[1.5em]
 \frac{37619}{200000} & -\frac{5831}{20000} & -\frac{20517}{50000} & -\frac{47049}{200000} & \frac{269899}{1000000} & \frac{93557}{250000} & -\frac{402801}{1000000} & \frac{866061}{1000000} & -\frac{501}{3125} & -\frac{1041}{15625} & -\frac{344547}{1000000} & \frac{131257}{1000000} & \frac{189361}{200000} & -\frac{208783}{1000000} & \frac{71391}{250000} & -\frac{3743}{4000} & \frac{647517}{500000} & -\frac{6009}{50000} & -\frac{24997}{100000} & -\frac{45807}{125000} & -\frac{15833}{125000} & \frac{3577}{100000} & -\frac{216203}{500000} & -\frac{2509}{62500} & -\frac{642833}{1000000} & \frac{993357}{1000000} & \frac{51343}{500000} \\[1.5em]
 \frac{752127}{1000000} & \frac{1822}{3125} & \frac{1822}{3125} & \frac{1050849}{1000000} & \frac{1050849}{1000000} & -\frac{655997}{500000} & \frac{160567}{250000} & \frac{160567}{250000} & \frac{994693}{1000000} & -\frac{53051}{125000} & -\frac{545109}{1000000} & -\frac{545109}{1000000} & -\frac{84899}{200000} & -\frac{84899}{200000} & -\frac{73689}{31250} & -\frac{6009}{50000} & -\frac{6009}{50000} & \frac{892497}{500000} & -\frac{97159}{500000} & -\frac{149603}{1000000} & -\frac{149603}{1000000} & -\frac{26879}{62500} & -\frac{26879}{62500} & -\frac{193021}{500000} & -\frac{426889}{500000} & -\frac{426889}{500000} & \frac{936027}{1000000} \\[1.5em]
 -\frac{1177467}{1000000} & \frac{29893}{250000} & \frac{29893}{250000} & -\frac{71821}{100000} & -\frac{71821}{100000} & -\frac{234349}{1000000} & -\frac{859989}{1000000} & -\frac{859989}{1000000} & -\frac{149241}{200000} & \frac{93233}{500000} & \frac{54969}{200000} & \frac{54969}{200000} & -\frac{346001}{1000000} & -\frac{346001}{1000000} & -\frac{729337}{1000000} & -\frac{24997}{100000} & -\frac{24997}{100000} & -\frac{97159}{500000} & \frac{73143}{62500} & \frac{1614083}{2000000} & \frac{1614083}{2000000} & \frac{191689}{250000} & \frac{191689}{250000} & \frac{1070269}{1000000} & \frac{231753}{1000000} & \frac{231753}{1000000} & -\frac{1881}{5000} \\[1.5em]
 \frac{21949}{500000} & \frac{822849}{1000000} & \frac{668611}{1000000} & \frac{120893}{250000} & -\frac{777853}{500000} & -\frac{283359}{1000000} & \frac{104429}{500000} & -\frac{3483739}{2000000} & -\frac{10463}{20000} & \frac{573627}{2000000} & \frac{45391}{200000} & \frac{99803}{200000} & -\frac{348809}{1000000} & -\frac{652497}{1000000} & -\frac{315343}{1000000} & -\frac{15833}{125000} & -\frac{45807}{125000} & -\frac{149603}{1000000} & \frac{1614083}{2000000} & \frac{2956519}{1000000} & -\frac{676679}{1000000} & \frac{310813}{200000} & -\frac{307867}{1000000} & \frac{95311}{250000} & -\frac{60441}{250000} & -\frac{453927}{500000} & -\frac{143673}{500000} \\[1.5em]
 \frac{21949}{500000} & \frac{668611}{1000000} & \frac{822849}{1000000} & -\frac{777853}{500000} & \frac{120893}{250000} & -\frac{283359}{1000000} & -\frac{3483739}{2000000} & \frac{104429}{500000} & -\frac{10463}{20000} & \frac{573627}{2000000} & \frac{99803}{200000} & \frac{45391}{200000} & -\frac{652497}{1000000} & -\frac{348809}{1000000} & -\frac{315343}{1000000} & -\frac{45807}{125000} & -\frac{15833}{125000} & -\frac{149603}{1000000} & \frac{1614083}{2000000} & -\frac{676679}{1000000} & \frac{2956519}{1000000} & -\frac{307867}{1000000} & \frac{310813}{200000} & \frac{95311}{250000} & -\frac{453927}{500000} & -\frac{60441}{250000} & -\frac{143673}{500000} \\[1.5em]
 -\frac{432183}{500000} & \frac{3060157}{4000000} & -\frac{295439}{800000} & \frac{931017}{2000000} & -\frac{3413871}{2000000} & \frac{76923}{1000000} & \frac{124953}{4000000} & -\frac{6444879}{4000000} & -\frac{1049941}{2000000} & \frac{566737}{2000000} & \frac{1226811}{2000000} & \frac{9991}{50000} & \frac{1023459}{2000000} & -\frac{2687641}{2000000} & -\frac{33459}{200000} & -\frac{216203}{500000} & \frac{3577}{100000} & -\frac{26879}{62500} & \frac{191689}{250000} & \frac{310813}{200000} & -\frac{307867}{1000000} & \frac{2988803}{2000000} & -\frac{395577}{2000000} & \frac{60379}{125000} & \frac{1288801}{4000000} & \frac{55699}{800000} & -\frac{602077}{1000000} \\[1.5em]
 -\frac{432183}{500000} & -\frac{295439}{800000} & \frac{3060157}{4000000} & -\frac{3413871}{2000000} & \frac{931017}{2000000} & \frac{76923}{1000000} & -\frac{6444879}{4000000} & \frac{124953}{4000000} & -\frac{1049941}{2000000} & \frac{566737}{2000000} & \frac{9991}{50000} & \frac{1226811}{2000000} & -\frac{2687641}{2000000} & \frac{1023459}{2000000} & -\frac{33459}{200000} & \frac{3577}{100000} & -\frac{216203}{500000} & -\frac{26879}{62500} & \frac{191689}{250000} & -\frac{307867}{1000000} & \frac{310813}{200000} & -\frac{395577}{2000000} & \frac{2988803}{2000000} & \frac{60379}{125000} & \frac{55699}{800000} & \frac{1288801}{4000000} & -\frac{602077}{1000000} \\[1.5em]
 -\frac{452251}{1000000} & -\frac{593917}{1000000} & -\frac{593917}{1000000} & -\frac{430067}{500000} & -\frac{430067}{500000} & \frac{169727}{1000000} & -\frac{143887}{400000} & -\frac{143887}{400000} & -\frac{542951}{500000} & -\frac{246629}{1000000} & -\frac{175417}{1000000} & -\frac{175417}{1000000} & \frac{89927}{500000} & \frac{89927}{500000} & -\frac{285803}{1000000} & -\frac{2509}{62500} & -\frac{2509}{62500} & -\frac{193021}{500000} & \frac{1070269}{1000000} & \frac{95311}{250000} & \frac{95311}{250000} & \frac{60379}{125000} & \frac{60379}{125000} & \frac{33949}{15625} & \frac{716943}{1000000} & \frac{716943}{1000000} & \frac{18507}{200000} \\[1.5em]
 -\frac{32199}{20000} & -\frac{902381}{1000000} & -\frac{58731}{40000} & \frac{14}{125} & -\frac{2531}{2000} & \frac{94963}{100000} & \frac{652103}{1000000} & -\frac{541683}{500000} & -\frac{687937}{1000000} & \frac{39439}{1000000} & \frac{462719}{1000000} & -\frac{263209}{1000000} & \frac{53709}{100000} & \frac{24179}{50000} & \frac{29723}{50000} & \frac{993357}{1000000} & -\frac{642833}{1000000} & -\frac{426889}{500000} & \frac{231753}{1000000} & -\frac{60441}{250000} & -\frac{453927}{500000} & \frac{1288801}{4000000} & \frac{55699}{800000} & \frac{716943}{1000000} & \frac{1090637}{500000} & \frac{352559}{500000} & -\frac{106577}{200000} \\[1.5em]
 -\frac{32199}{20000} & -\frac{58731}{40000} & -\frac{902381}{1000000} & -\frac{2531}{2000} & \frac{14}{125} & \frac{94963}{100000} & -\frac{541683}{500000} & \frac{652103}{1000000} & -\frac{687937}{1000000} & \frac{39439}{1000000} & -\frac{263209}{1000000} & \frac{462719}{1000000} & \frac{24179}{50000} & \frac{53709}{100000} & \frac{29723}{50000} & -\frac{642833}{1000000} & \frac{993357}{1000000} & -\frac{426889}{500000} & \frac{231753}{1000000} & -\frac{453927}{500000} & -\frac{60441}{250000} & \frac{55699}{800000} & \frac{1288801}{4000000} & \frac{716943}{1000000} & \frac{352559}{500000} & \frac{1090637}{500000} & -\frac{106577}{200000} \\[1.5em]
 \frac{1007971}{1000000} & -\frac{3223}{200000} & -\frac{3223}{200000} & \frac{134077}{200000} & \frac{134077}{200000} & -\frac{708179}{1000000} & \frac{413803}{500000} & \frac{413803}{500000} & \frac{449617}{1000000} & -\frac{225529}{500000} & -\frac{319753}{500000} & -\frac{319753}{500000} & \frac{423961}{1000000} & \frac{423961}{1000000} & -\frac{1809}{3125} & \frac{51343}{500000} & \frac{51343}{500000} & \frac{936027}{1000000} & -\frac{1881}{5000} & -\frac{143673}{500000} & -\frac{143673}{500000} & -\frac{602077}{1000000} & -\frac{602077}{1000000} & \frac{18507}{200000} & -\frac{106577}{200000} & -\frac{106577}{200000} & \frac{54291}{50000} 
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^3=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr} 
 \frac{5565837}{1000000} & \frac{56579}{62500} & \frac{56579}{62500} & \frac{95841}{100000} & \frac{95841}{100000} & \frac{26931}{31250} & \frac{1282331}{1000000} & \frac{1282331}{1000000} & \frac{146499}{200000} & -\frac{439633}{250000} & -\frac{2126197}{2000000} & -\frac{2126197}{2000000} & -\frac{251997}{1000000} & -\frac{251997}{1000000} & \frac{60271}{100000} & -\frac{1552571}{1000000} & -\frac{1552571}{1000000} & -\frac{778727}{500000} & -\frac{87693}{200000} & -\frac{123057}{200000} & -\frac{123057}{200000} & -\frac{80613}{200000} & -\frac{80613}{200000} & \frac{479049}{1000000} & \frac{98629}{250000} & \frac{98629}{250000} & \frac{556363}{1000000} \\[1.5em]
 \frac{56579}{62500} & \frac{4286203}{1000000} & -\frac{1381877}{1000000} & \frac{1371247}{1000000} & -\frac{900013}{1000000} & \frac{553277}{500000} & -\frac{1867829}{2000000} & \frac{4872519}{2000000} & -\frac{210997}{200000} & -\frac{557023}{1000000} & \frac{234477}{500000} & -\frac{833759}{500000} & \frac{486533}{1000000} & -\frac{1549677}{1000000} & \frac{161847}{200000} & -\frac{246501}{200000} & \frac{105977}{1000000} & -\frac{309197}{500000} & -\frac{303781}{1000000} & \frac{20182}{15625} & -\frac{117243}{62500} & \frac{257799}{1000000} & -\frac{1203121}{1000000} & \frac{1205267}{1000000} & -\frac{136499}{500000} & \frac{31893}{125000} & -\frac{1010729}{1000000} \\[1.5em]
 \frac{56579}{62500} & -\frac{1381877}{1000000} & \frac{4286203}{1000000} & -\frac{900013}{1000000} & \frac{1371247}{1000000} & \frac{553277}{500000} & \frac{4872519}{2000000} & -\frac{1867829}{2000000} & -\frac{210997}{200000} & -\frac{557023}{1000000} & -\frac{833759}{500000} & \frac{234477}{500000} & -\frac{1549677}{1000000} & \frac{486533}{1000000} & \frac{161847}{200000} & \frac{105977}{1000000} & -\frac{246501}{200000} & -\frac{309197}{500000} & -\frac{303781}{1000000} & -\frac{117243}{62500} & \frac{20182}{15625} & -\frac{1203121}{1000000} & \frac{257799}{1000000} & \frac{1205267}{1000000} & \frac{31893}{125000} & -\frac{136499}{500000} & -\frac{1010729}{1000000} \\[1.5em]
 \frac{95841}{100000} & \frac{1371247}{1000000} & -\frac{900013}{1000000} & \frac{550169}{250000} & \frac{20739}{125000} & \frac{932331}{2000000} & -\frac{600017}{500000} & \frac{49209}{80000} & -\frac{1697897}{2000000} & \frac{74077}{400000} & \frac{625779}{800000} & -\frac{1441033}{4000000} & \frac{3363813}{4000000} & \frac{2935243}{4000000} & \frac{69269}{2000000} & -\frac{698899}{500000} & -\frac{197959}{250000} & -\frac{401147}{1000000} & \frac{40739}{250000} & \frac{135463}{250000} & -\frac{29837}{12500} & \frac{1777617}{2000000} & -\frac{978159}{2000000} & \frac{421553}{1000000} & -\frac{297519}{1000000} & -\frac{348433}{1000000} & -\frac{174431}{500000} \\[1.5em]
 \frac{95841}{100000} & -\frac{900013}{1000000} & \frac{1371247}{1000000} & \frac{20739}{125000} & \frac{550169}{250000} & \frac{932331}{2000000} & \frac{49209}{80000} & -\frac{600017}{500000} & -\frac{1697897}{2000000} & \frac{74077}{400000} & -\frac{1441033}{4000000} & \frac{625779}{800000} & \frac{2935243}{4000000} & \frac{3363813}{4000000} & \frac{69269}{2000000} & -\frac{197959}{250000} & -\frac{698899}{500000} & -\frac{401147}{1000000} & \frac{40739}{250000} & -\frac{29837}{12500} & \frac{135463}{250000} & -\frac{978159}{2000000} & \frac{1777617}{2000000} & \frac{421553}{1000000} & -\frac{348433}{1000000} & -\frac{297519}{1000000} & -\frac{174431}{500000} \\[1.5em]
 \frac{26931}{31250} & \frac{553277}{500000} & \frac{553277}{500000} & \frac{932331}{2000000} & \frac{932331}{2000000} & \frac{735403}{500000} & \frac{1333167}{2000000} & \frac{1333167}{2000000} & -\frac{326801}{250000} & -\frac{594951}{1000000} & -\frac{546899}{1000000} & -\frac{546899}{1000000} & -\frac{111889}{200000} & -\frac{111889}{200000} & \frac{335359}{500000} & -\frac{1236963}{2000000} & -\frac{1236963}{2000000} & -\frac{71249}{100000} & -\frac{239369}{1000000} & -\frac{602461}{1000000} & -\frac{602461}{1000000} & -\frac{92277}{250000} & -\frac{92277}{250000} & \frac{1093093}{1000000} & -\frac{74647}{500000} & -\frac{74647}{500000} & -\frac{299569}{500000} \\[1.5em]
 \frac{1282331}{1000000} & -\frac{1867829}{2000000} & \frac{4872519}{2000000} & -\frac{600017}{500000} & \frac{49209}{80000} & \frac{1333167}{2000000} & \frac{2713727}{1000000} & -\frac{359153}{500000} & -\frac{349949}{2000000} & -\frac{866843}{1000000} & -\frac{3342253}{2000000} & \frac{6247}{80000} & -\frac{732481}{400000} & \frac{733737}{4000000} & \frac{48601}{62500} & \frac{1399981}{2000000} & -\frac{1062411}{1000000} & -\frac{467743}{1000000} & -\frac{201191}{500000} & -\frac{1498967}{2000000} & \frac{2854869}{2000000} & -\frac{247511}{200000} & \frac{108977}{1000000} & \frac{267699}{400000} & \frac{72579}{80000} & -\frac{773099}{2000000} & -\frac{4311}{25000} \\[1.5em]
 \frac{1282331}{1000000} & \frac{4872519}{2000000} & -\frac{1867829}{2000000} & \frac{49209}{80000} & -\frac{600017}{500000} & \frac{1333167}{2000000} & -\frac{359153}{500000} & \frac{2713727}{1000000} & -\frac{349949}{2000000} & -\frac{866843}{1000000} & \frac{6247}{80000} & -\frac{3342253}{2000000} & \frac{733737}{4000000} & -\frac{732481}{400000} & \frac{48601}{62500} & -\frac{1062411}{1000000} & \frac{1399981}{2000000} & -\frac{467743}{1000000} & -\frac{201191}{500000} & \frac{2854869}{2000000} & -\frac{1498967}{2000000} & \frac{108977}{1000000} & -\frac{247511}{200000} & \frac{267699}{400000} & -\frac{773099}{2000000} & \frac{72579}{80000} & -\frac{4311}{25000} \\[1.5em]
 \frac{146499}{200000} & -\frac{210997}{200000} & -\frac{210997}{200000} & -\frac{1697897}{2000000} & -\frac{1697897}{2000000} & -\frac{326801}{250000} & -\frac{349949}{2000000} & -\frac{349949}{2000000} & \frac{69}{25} & -\frac{50643}{125000} & \frac{136829}{1000000} & \frac{136829}{1000000} & -\frac{261017}{1000000} & -\frac{261017}{1000000} & -\frac{1123943}{1000000} & \frac{556887}{500000} & \frac{556887}{500000} & \frac{140931}{1000000} & \frac{76291}{1000000} & \frac{133969}{250000} & \frac{133969}{250000} & \frac{755093}{2000000} & \frac{755093}{2000000} & -\frac{889773}{500000} & \frac{481571}{1000000} & \frac{481571}{1000000} & \frac{864653}{500000} \\[1.5em]
 -\frac{439633}{250000} & -\frac{557023}{1000000} & -\frac{557023}{1000000} & \frac{74077}{400000} & \frac{74077}{400000} & -\frac{594951}{1000000} & -\frac{866843}{1000000} & -\frac{866843}{1000000} & -\frac{50643}{125000} & \frac{534349}{500000} & \frac{725799}{1000000} & \frac{725799}{1000000} & \frac{3181521}{4000000} & \frac{3181521}{4000000} & -\frac{350691}{1000000} & \frac{241241}{2000000} & \frac{241241}{2000000} & \frac{42853}{62500} & \frac{35261}{125000} & -\frac{179213}{1000000} & -\frac{179213}{1000000} & \frac{166247}{500000} & \frac{166247}{500000} & -\frac{104109}{1000000} & -\frac{4494}{15625} & -\frac{4494}{15625} & -\frac{16759}{25000} \\[1.5em]
 -\frac{2126197}{2000000} & \frac{234477}{500000} & -\frac{833759}{500000} & \frac{625779}{800000} & -\frac{1441033}{4000000} & -\frac{546899}{1000000} & -\frac{3342253}{2000000} & \frac{6247}{80000} & \frac{136829}{1000000} & \frac{725799}{1000000} & \frac{1429209}{1000000} & -\frac{134843}{1000000} & \frac{6107513}{4000000} & -\frac{915671}{4000000} & -\frac{307201}{500000} & \frac{23613}{4000000} & \frac{1399349}{4000000} & \frac{831299}{2000000} & \frac{298673}{1000000} & \frac{667677}{1000000} & -\frac{251299}{200000} & \frac{136601}{200000} & \frac{36847}{200000} & -\frac{965499}{2000000} & -\frac{29091}{500000} & -\frac{8949}{25000} & -\frac{3569}{200000} \\[1.5em]
 -\frac{2126197}{2000000} & -\frac{833759}{500000} & \frac{234477}{500000} & -\frac{1441033}{4000000} & \frac{625779}{800000} & -\frac{546899}{1000000} & \frac{6247}{80000} & -\frac{3342253}{2000000} & \frac{136829}{1000000} & \frac{725799}{1000000} & -\frac{134843}{1000000} & \frac{1429209}{1000000} & -\frac{915671}{4000000} & \frac{6107513}{4000000} & -\frac{307201}{500000} & \frac{1399349}{4000000} & \frac{23613}{4000000} & \frac{831299}{2000000} & \frac{298673}{1000000} & -\frac{251299}{200000} & \frac{667677}{1000000} & \frac{36847}{200000} & \frac{136601}{200000} & -\frac{965499}{2000000} & -\frac{8949}{25000} & -\frac{29091}{500000} & -\frac{3569}{200000} \\[1.5em]
 -\frac{251997}{1000000} & \frac{486533}{1000000} & -\frac{1549677}{1000000} & \frac{3363813}{4000000} & \frac{2935243}{4000000} & -\frac{111889}{200000} & -\frac{732481}{400000} & \frac{733737}{4000000} & -\frac{261017}{1000000} & \frac{3181521}{4000000} & \frac{6107513}{4000000} & -\frac{915671}{4000000} & \frac{303257}{100000} & -\frac{305657}{500000} & -\frac{162363}{500000} & -\frac{7457}{8000} & -\frac{58479}{200000} & \frac{66657}{250000} & \frac{1399231}{4000000} & -\frac{100739}{500000} & -\frac{71789}{125000} & \frac{1164661}{4000000} & \frac{2244891}{4000000} & -\frac{220239}{1000000} & -\frac{81571}{200000} & -\frac{5813}{40000} & -\frac{103323}{1000000} \\[1.5em]
 -\frac{251997}{1000000} & -\frac{1549677}{1000000} & \frac{486533}{1000000} & \frac{2935243}{4000000} & \frac{3363813}{4000000} & -\frac{111889}{200000} & \frac{733737}{4000000} & -\frac{732481}{400000} & -\frac{261017}{1000000} & \frac{3181521}{4000000} & -\frac{915671}{4000000} & \frac{6107513}{4000000} & -\frac{305657}{500000} & \frac{303257}{100000} & -\frac{162363}{500000} & -\frac{58479}{200000} & -\frac{7457}{8000} & \frac{66657}{250000} & \frac{1399231}{4000000} & -\frac{71789}{125000} & -\frac{100739}{500000} & \frac{2244891}{4000000} & \frac{1164661}{4000000} & -\frac{220239}{1000000} & -\frac{5813}{40000} & -\frac{81571}{200000} & -\frac{103323}{1000000} \\[1.5em]
 \frac{60271}{100000} & \frac{161847}{200000} & \frac{161847}{200000} & \frac{69269}{2000000} & \frac{69269}{2000000} & \frac{335359}{500000} & \frac{48601}{62500} & \frac{48601}{62500} & -\frac{1123943}{1000000} & -\frac{350691}{1000000} & -\frac{307201}{500000} & -\frac{307201}{500000} & -\frac{162363}{500000} & -\frac{162363}{500000} & \frac{141293}{125000} & -\frac{622593}{1000000} & -\frac{622593}{1000000} & -\frac{54569}{250000} & -\frac{81607}{250000} & \frac{334931}{1000000} & \frac{334931}{1000000} & -\frac{1204541}{2000000} & -\frac{1204541}{2000000} & \frac{581779}{500000} & \frac{11977}{200000} & \frac{11977}{200000} & -\frac{420189}{500000} \\[1.5em]
 -\frac{1552571}{1000000} & -\frac{246501}{200000} & \frac{105977}{1000000} & -\frac{698899}{500000} & -\frac{197959}{250000} & -\frac{1236963}{2000000} & \frac{1399981}{2000000} & -\frac{1062411}{1000000} & \frac{556887}{500000} & \frac{241241}{2000000} & \frac{23613}{4000000} & \frac{1399349}{4000000} & -\frac{7457}{8000} & -\frac{58479}{200000} & -\frac{622593}{1000000} & \frac{528169}{250000} & \frac{14221}{20000} & \frac{278213}{500000} & \frac{167}{25000} & \frac{422329}{1000000} & \frac{623913}{1000000} & -\frac{247861}{1000000} & \frac{489661}{1000000} & -\frac{856587}{1000000} & \frac{23781}{25000} & -\frac{290973}{500000} & \frac{249313}{500000} \\[1.5em]
 -\frac{1552571}{1000000} & \frac{105977}{1000000} & -\frac{246501}{200000} & -\frac{197959}{250000} & -\frac{698899}{500000} & -\frac{1236963}{2000000} & -\frac{1062411}{1000000} & \frac{1399981}{2000000} & \frac{556887}{500000} & \frac{241241}{2000000} & \frac{1399349}{4000000} & \frac{23613}{4000000} & -\frac{58479}{200000} & -\frac{7457}{8000} & -\frac{622593}{1000000} & \frac{14221}{20000} & \frac{528169}{250000} & \frac{278213}{500000} & \frac{167}{25000} & \frac{623913}{1000000} & \frac{422329}{1000000} & \frac{489661}{1000000} & -\frac{247861}{1000000} & -\frac{856587}{1000000} & -\frac{290973}{500000} & \frac{23781}{25000} & \frac{249313}{500000} \\[1.5em]
 -\frac{778727}{500000} & -\frac{309197}{500000} & -\frac{309197}{500000} & -\frac{401147}{1000000} & -\frac{401147}{1000000} & -\frac{71249}{100000} & -\frac{467743}{1000000} & -\frac{467743}{1000000} & \frac{140931}{1000000} & \frac{42853}{62500} & \frac{831299}{2000000} & \frac{831299}{2000000} & \frac{66657}{250000} & \frac{66657}{250000} & -\frac{54569}{250000} & \frac{278213}{500000} & \frac{278213}{500000} & \frac{239263}{250000} & \frac{104187}{1000000} & \frac{208001}{500000} & \frac{208001}{500000} & \frac{124919}{1000000} & \frac{124919}{1000000} & -\frac{93819}{200000} & -\frac{30961}{500000} & -\frac{30961}{500000} & \frac{70733}{500000} \\[1.5em]
 -\frac{87693}{200000} & -\frac{303781}{1000000} & -\frac{303781}{1000000} & \frac{40739}{250000} & \frac{40739}{250000} & -\frac{239369}{1000000} & -\frac{201191}{500000} & -\frac{201191}{500000} & \frac{76291}{1000000} & \frac{35261}{125000} & \frac{298673}{1000000} & \frac{298673}{1000000} & \frac{1399231}{4000000} & \frac{1399231}{4000000} & -\frac{81607}{250000} & \frac{167}{25000} & \frac{167}{25000} & \frac{104187}{1000000} & \frac{103709}{500000} & -\frac{89133}{1000000} & -\frac{89133}{1000000} & \frac{130669}{500000} & \frac{130669}{500000} & -\frac{93249}{250000} & -\frac{52273}{500000} & -\frac{52273}{500000} & \frac{38057}{100000} \\[1.5em]
 -\frac{123057}{200000} & \frac{20182}{15625} & -\frac{117243}{62500} & \frac{135463}{250000} & -\frac{29837}{12500} & -\frac{602461}{1000000} & -\frac{1498967}{2000000} & \frac{2854869}{2000000} & \frac{133969}{250000} & -\frac{179213}{1000000} & \frac{667677}{1000000} & -\frac{251299}{200000} & -\frac{100739}{500000} & -\frac{71789}{125000} & \frac{334931}{1000000} & \frac{422329}{1000000} & \frac{623913}{1000000} & \frac{208001}{500000} & -\frac{89133}{1000000} & \frac{937843}{250000} & -\frac{493423}{500000} & \frac{153777}{250000} & -\frac{556923}{500000} & -\frac{486669}{1000000} & \frac{50813}{62500} & -\frac{92633}{500000} & \frac{530347}{500000} \\[1.5em]
 -\frac{123057}{200000} & -\frac{117243}{62500} & \frac{20182}{15625} & -\frac{29837}{12500} & \frac{135463}{250000} & -\frac{602461}{1000000} & \frac{2854869}{2000000} & -\frac{1498967}{2000000} & \frac{133969}{250000} & -\frac{179213}{1000000} & -\frac{251299}{200000} & \frac{667677}{1000000} & -\frac{71789}{125000} & -\frac{100739}{500000} & \frac{334931}{1000000} & \frac{623913}{1000000} & \frac{422329}{1000000} & \frac{208001}{500000} & -\frac{89133}{1000000} & -\frac{493423}{500000} & \frac{937843}{250000} & -\frac{556923}{500000} & \frac{153777}{250000} & -\frac{486669}{1000000} & -\frac{92633}{500000} & \frac{50813}{62500} & \frac{530347}{500000} \\[1.5em]
 -\frac{80613}{200000} & \frac{257799}{1000000} & -\frac{1203121}{1000000} & \frac{1777617}{2000000} & -\frac{978159}{2000000} & -\frac{92277}{250000} & -\frac{247511}{200000} & \frac{108977}{1000000} & \frac{755093}{2000000} & \frac{166247}{500000} & \frac{136601}{200000} & \frac{36847}{200000} & \frac{1164661}{4000000} & \frac{2244891}{4000000} & -\frac{1204541}{2000000} & -\frac{247861}{1000000} & \frac{489661}{1000000} & \frac{124919}{1000000} & \frac{130669}{500000} & \frac{153777}{250000} & -\frac{556923}{500000} & \frac{95499}{100000} & -\frac{79453}{500000} & -\frac{617193}{1000000} & -\frac{353301}{1000000} & \frac{120229}{1000000} & \frac{25381}{50000} \\[1.5em]
 -\frac{80613}{200000} & -\frac{1203121}{1000000} & \frac{257799}{1000000} & -\frac{978159}{2000000} & \frac{1777617}{2000000} & -\frac{92277}{250000} & \frac{108977}{1000000} & -\frac{247511}{200000} & \frac{755093}{2000000} & \frac{166247}{500000} & \frac{36847}{200000} & \frac{136601}{200000} & \frac{2244891}{4000000} & \frac{1164661}{4000000} & -\frac{1204541}{2000000} & \frac{489661}{1000000} & -\frac{247861}{1000000} & \frac{124919}{1000000} & \frac{130669}{500000} & -\frac{556923}{500000} & \frac{153777}{250000} & -\frac{79453}{500000} & \frac{95499}{100000} & -\frac{617193}{1000000} & \frac{120229}{1000000} & -\frac{353301}{1000000} & \frac{25381}{50000} \\[1.5em]
 \frac{479049}{1000000} & \frac{1205267}{1000000} & \frac{1205267}{1000000} & \frac{421553}{1000000} & \frac{421553}{1000000} & \frac{1093093}{1000000} & \frac{267699}{400000} & \frac{267699}{400000} & -\frac{889773}{500000} & -\frac{104109}{1000000} & -\frac{965499}{2000000} & -\frac{965499}{2000000} & -\frac{220239}{1000000} & -\frac{220239}{1000000} & \frac{581779}{500000} & -\frac{856587}{1000000} & -\frac{856587}{1000000} & -\frac{93819}{200000} & -\frac{93249}{250000} & -\frac{486669}{1000000} & -\frac{486669}{1000000} & -\frac{617193}{1000000} & -\frac{617193}{1000000} & \frac{1052953}{500000} & -\frac{111331}{1000000} & -\frac{111331}{1000000} & -\frac{1391989}{500000} \\[1.5em]
 \frac{98629}{250000} & -\frac{136499}{500000} & \frac{31893}{125000} & -\frac{297519}{1000000} & -\frac{348433}{1000000} & -\frac{74647}{500000} & \frac{72579}{80000} & -\frac{773099}{2000000} & \frac{481571}{1000000} & -\frac{4494}{15625} & -\frac{29091}{500000} & -\frac{8949}{25000} & -\frac{81571}{200000} & -\frac{5813}{40000} & \frac{11977}{200000} & \frac{23781}{25000} & -\frac{290973}{500000} & -\frac{30961}{500000} & -\frac{52273}{500000} & \frac{50813}{62500} & -\frac{92633}{500000} & -\frac{353301}{1000000} & \frac{120229}{1000000} & -\frac{111331}{1000000} & \frac{244759}{200000} & -\frac{166767}{200000} & \frac{91497}{500000} \\[1.5em]
 \frac{98629}{250000} & \frac{31893}{125000} & -\frac{136499}{500000} & -\frac{348433}{1000000} & -\frac{297519}{1000000} & -\frac{74647}{500000} & -\frac{773099}{2000000} & \frac{72579}{80000} & \frac{481571}{1000000} & -\frac{4494}{15625} & -\frac{8949}{25000} & -\frac{29091}{500000} & -\frac{5813}{40000} & -\frac{81571}{200000} & \frac{11977}{200000} & -\frac{290973}{500000} & \frac{23781}{25000} & -\frac{30961}{500000} & -\frac{52273}{500000} & -\frac{92633}{500000} & \frac{50813}{62500} & \frac{120229}{1000000} & -\frac{353301}{1000000} & -\frac{111331}{1000000} & -\frac{166767}{200000} & \frac{244759}{200000} & \frac{91497}{500000} \\[1.5em]
 \frac{556363}{1000000} & -\frac{1010729}{1000000} & -\frac{1010729}{1000000} & -\frac{174431}{500000} & -\frac{174431}{500000} & -\frac{299569}{500000} & -\frac{4311}{25000} & -\frac{4311}{25000} & \frac{864653}{500000} & -\frac{16759}{25000} & -\frac{3569}{200000} & -\frac{3569}{200000} & -\frac{103323}{1000000} & -\frac{103323}{1000000} & -\frac{420189}{500000} & \frac{249313}{500000} & \frac{249313}{500000} & \frac{70733}{500000} & \frac{38057}{100000} & \frac{530347}{500000} & \frac{530347}{500000} & \frac{25381}{50000} & \frac{25381}{50000} & -\frac{1391989}{500000} & \frac{91497}{500000} & \frac{91497}{500000} & \frac{5440101}{1000000}
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^4=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr}
 \frac{5440101}{1000000} & \frac{864653}{500000} & \frac{70733}{500000} & \frac{25381}{50000} & \frac{25381}{50000} & -\frac{174431}{500000} & -\frac{174431}{500000} & -\frac{103323}{1000000} & -\frac{103323}{1000000} & \frac{91497}{500000} & \frac{91497}{500000} & -\frac{4311}{25000} & -\frac{4311}{25000} & \frac{249313}{500000} & \frac{249313}{500000} & \frac{38057}{100000} & \frac{556363}{1000000} & -\frac{16759}{25000} & \frac{530347}{500000} & \frac{530347}{500000} & -\frac{1010729}{1000000} & -\frac{1010729}{1000000} & -\frac{3569}{200000} & -\frac{3569}{200000} & -\frac{1391989}{500000} & -\frac{299569}{500000} & -\frac{420189}{500000} \\[1.5em]
 \frac{864653}{500000} & \frac{69}{25} & \frac{140931}{1000000} & \frac{755093}{2000000} & \frac{755093}{2000000} & -\frac{1697897}{2000000} & -\frac{1697897}{2000000} & -\frac{261017}{1000000} & -\frac{261017}{1000000} & \frac{481571}{1000000} & \frac{481571}{1000000} & -\frac{349949}{2000000} & -\frac{349949}{2000000} & \frac{556887}{500000} & \frac{556887}{500000} & \frac{76291}{1000000} & \frac{146499}{200000} & -\frac{50643}{125000} & \frac{133969}{250000} & \frac{133969}{250000} & -\frac{210997}{200000} & -\frac{210997}{200000} & \frac{136829}{1000000} & \frac{136829}{1000000} & -\frac{889773}{500000} & -\frac{326801}{250000} & -\frac{1123943}{1000000} \\[1.5em]
 \frac{70733}{500000} & \frac{140931}{1000000} & \frac{239263}{250000} & \frac{124919}{1000000} & \frac{124919}{1000000} & -\frac{401147}{1000000} & -\frac{401147}{1000000} & \frac{66657}{250000} & \frac{66657}{250000} & -\frac{30961}{500000} & -\frac{30961}{500000} & -\frac{467743}{1000000} & -\frac{467743}{1000000} & \frac{278213}{500000} & \frac{278213}{500000} & \frac{104187}{1000000} & -\frac{778727}{500000} & \frac{42853}{62500} & \frac{208001}{500000} & \frac{208001}{500000} & -\frac{309197}{500000} & -\frac{309197}{500000} & \frac{831299}{2000000} & \frac{831299}{2000000} & -\frac{93819}{200000} & -\frac{71249}{100000} & -\frac{54569}{250000} \\[1.5em]
 \frac{25381}{50000} & \frac{755093}{2000000} & \frac{124919}{1000000} & \frac{95499}{100000} & -\frac{79453}{500000} & \frac{1777617}{2000000} & -\frac{978159}{2000000} & \frac{1164661}{4000000} & \frac{2244891}{4000000} & -\frac{353301}{1000000} & \frac{120229}{1000000} & -\frac{247511}{200000} & \frac{108977}{1000000} & -\frac{247861}{1000000} & \frac{489661}{1000000} & \frac{130669}{500000} & -\frac{80613}{200000} & \frac{166247}{500000} & -\frac{556923}{500000} & \frac{153777}{250000} & -\frac{1203121}{1000000} & \frac{257799}{1000000} & \frac{36847}{200000} & \frac{136601}{200000} & -\frac{617193}{1000000} & -\frac{92277}{250000} & -\frac{1204541}{2000000} \\[1.5em]
 \frac{25381}{50000} & \frac{755093}{2000000} & \frac{124919}{1000000} & -\frac{79453}{500000} & \frac{95499}{100000} & -\frac{978159}{2000000} & \frac{1777617}{2000000} & \frac{2244891}{4000000} & \frac{1164661}{4000000} & \frac{120229}{1000000} & -\frac{353301}{1000000} & \frac{108977}{1000000} & -\frac{247511}{200000} & \frac{489661}{1000000} & -\frac{247861}{1000000} & \frac{130669}{500000} & -\frac{80613}{200000} & \frac{166247}{500000} & \frac{153777}{250000} & -\frac{556923}{500000} & \frac{257799}{1000000} & -\frac{1203121}{1000000} & \frac{136601}{200000} & \frac{36847}{200000} & -\frac{617193}{1000000} & -\frac{92277}{250000} & -\frac{1204541}{2000000} \\[1.5em]
 -\frac{174431}{500000} & -\frac{1697897}{2000000} & -\frac{401147}{1000000} & \frac{1777617}{2000000} & -\frac{978159}{2000000} & \frac{550169}{250000} & \frac{20739}{125000} & \frac{3363813}{4000000} & \frac{2935243}{4000000} & -\frac{297519}{1000000} & -\frac{348433}{1000000} & -\frac{600017}{500000} & \frac{49209}{80000} & -\frac{698899}{500000} & -\frac{197959}{250000} & \frac{40739}{250000} & \frac{95841}{100000} & \frac{74077}{400000} & -\frac{29837}{12500} & \frac{135463}{250000} & -\frac{900013}{1000000} & \frac{1371247}{1000000} & -\frac{1441033}{4000000} & \frac{625779}{800000} & \frac{421553}{1000000} & \frac{932331}{2000000} & \frac{69269}{2000000} \\[1.5em]
 -\frac{174431}{500000} & -\frac{1697897}{2000000} & -\frac{401147}{1000000} & -\frac{978159}{2000000} & \frac{1777617}{2000000} & \frac{20739}{125000} & \frac{550169}{250000} & \frac{2935243}{4000000} & \frac{3363813}{4000000} & -\frac{348433}{1000000} & -\frac{297519}{1000000} & \frac{49209}{80000} & -\frac{600017}{500000} & -\frac{197959}{250000} & -\frac{698899}{500000} & \frac{40739}{250000} & \frac{95841}{100000} & \frac{74077}{400000} & \frac{135463}{250000} & -\frac{29837}{12500} & \frac{1371247}{1000000} & -\frac{900013}{1000000} & \frac{625779}{800000} & -\frac{1441033}{4000000} & \frac{421553}{1000000} & \frac{932331}{2000000} & \frac{69269}{2000000} \\[1.5em]
 -\frac{103323}{1000000} & -\frac{261017}{1000000} & \frac{66657}{250000} & \frac{1164661}{4000000} & \frac{2244891}{4000000} & \frac{3363813}{4000000} & \frac{2935243}{4000000} & \frac{303257}{100000} & -\frac{305657}{500000} & -\frac{81571}{200000} & -\frac{5813}{40000} & -\frac{732481}{400000} & \frac{733737}{4000000} & -\frac{7457}{8000} & -\frac{58479}{200000} & \frac{1399231}{4000000} & -\frac{251997}{1000000} & \frac{3181521}{4000000} & -\frac{71789}{125000} & -\frac{100739}{500000} & -\frac{1549677}{1000000} & \frac{486533}{1000000} & -\frac{915671}{4000000} & \frac{6107513}{4000000} & -\frac{220239}{1000000} & -\frac{111889}{200000} & -\frac{162363}{500000} \\[1.5em]
 -\frac{103323}{1000000} & -\frac{261017}{1000000} & \frac{66657}{250000} & \frac{2244891}{4000000} & \frac{1164661}{4000000} & \frac{2935243}{4000000} & \frac{3363813}{4000000} & -\frac{305657}{500000} & \frac{303257}{100000} & -\frac{5813}{40000} & -\frac{81571}{200000} & \frac{733737}{4000000} & -\frac{732481}{400000} & -\frac{58479}{200000} & -\frac{7457}{8000} & \frac{1399231}{4000000} & -\frac{251997}{1000000} & \frac{3181521}{4000000} & -\frac{100739}{500000} & -\frac{71789}{125000} & \frac{486533}{1000000} & -\frac{1549677}{1000000} & \frac{6107513}{4000000} & -\frac{915671}{4000000} & -\frac{220239}{1000000} & -\frac{111889}{200000} & -\frac{162363}{500000} \\[1.5em]
 \frac{91497}{500000} & \frac{481571}{1000000} & -\frac{30961}{500000} & -\frac{353301}{1000000} & \frac{120229}{1000000} & -\frac{297519}{1000000} & -\frac{348433}{1000000} & -\frac{81571}{200000} & -\frac{5813}{40000} & \frac{244759}{200000} & -\frac{166767}{200000} & \frac{72579}{80000} & -\frac{773099}{2000000} & \frac{23781}{25000} & -\frac{290973}{500000} & -\frac{52273}{500000} & \frac{98629}{250000} & -\frac{4494}{15625} & -\frac{92633}{500000} & \frac{50813}{62500} & \frac{31893}{125000} & -\frac{136499}{500000} & -\frac{8949}{25000} & -\frac{29091}{500000} & -\frac{111331}{1000000} & -\frac{74647}{500000} & \frac{11977}{200000} \\[1.5em]
 \frac{91497}{500000} & \frac{481571}{1000000} & -\frac{30961}{500000} & \frac{120229}{1000000} & -\frac{353301}{1000000} & -\frac{348433}{1000000} & -\frac{297519}{1000000} & -\frac{5813}{40000} & -\frac{81571}{200000} & -\frac{166767}{200000} & \frac{244759}{200000} & -\frac{773099}{2000000} & \frac{72579}{80000} & -\frac{290973}{500000} & \frac{23781}{25000} & -\frac{52273}{500000} & \frac{98629}{250000} & -\frac{4494}{15625} & \frac{50813}{62500} & -\frac{92633}{500000} & -\frac{136499}{500000} & \frac{31893}{125000} & -\frac{29091}{500000} & -\frac{8949}{25000} & -\frac{111331}{1000000} & -\frac{74647}{500000} & \frac{11977}{200000} \\[1.5em]
 -\frac{4311}{25000} & -\frac{349949}{2000000} & -\frac{467743}{1000000} & -\frac{247511}{200000} & \frac{108977}{1000000} & -\frac{600017}{500000} & \frac{49209}{80000} & -\frac{732481}{400000} & \frac{733737}{4000000} & \frac{72579}{80000} & -\frac{773099}{2000000} & \frac{2713727}{1000000} & -\frac{359153}{500000} & \frac{1399981}{2000000} & -\frac{1062411}{1000000} & -\frac{201191}{500000} & \frac{1282331}{1000000} & -\frac{866843}{1000000} & \frac{2854869}{2000000} & -\frac{1498967}{2000000} & \frac{4872519}{2000000} & -\frac{1867829}{2000000} & \frac{6247}{80000} & -\frac{3342253}{2000000} & \frac{267699}{400000} & \frac{1333167}{2000000} & \frac{48601}{62500} \\[1.5em]
 -\frac{4311}{25000} & -\frac{349949}{2000000} & -\frac{467743}{1000000} & \frac{108977}{1000000} & -\frac{247511}{200000} & \frac{49209}{80000} & -\frac{600017}{500000} & \frac{733737}{4000000} & -\frac{732481}{400000} & -\frac{773099}{2000000} & \frac{72579}{80000} & -\frac{359153}{500000} & \frac{2713727}{1000000} & -\frac{1062411}{1000000} & \frac{1399981}{2000000} & -\frac{201191}{500000} & \frac{1282331}{1000000} & -\frac{866843}{1000000} & -\frac{1498967}{2000000} & \frac{2854869}{2000000} & -\frac{1867829}{2000000} & \frac{4872519}{2000000} & -\frac{3342253}{2000000} & \frac{6247}{80000} & \frac{267699}{400000} & \frac{1333167}{2000000} & \frac{48601}{62500} \\[1.5em]
 \frac{249313}{500000} & \frac{556887}{500000} & \frac{278213}{500000} & -\frac{247861}{1000000} & \frac{489661}{1000000} & -\frac{698899}{500000} & -\frac{197959}{250000} & -\frac{7457}{8000} & -\frac{58479}{200000} & \frac{23781}{25000} & -\frac{290973}{500000} & \frac{1399981}{2000000} & -\frac{1062411}{1000000} & \frac{528169}{250000} & \frac{14221}{20000} & \frac{167}{25000} & -\frac{1552571}{1000000} & \frac{241241}{2000000} & \frac{623913}{1000000} & \frac{422329}{1000000} & \frac{105977}{1000000} & -\frac{246501}{200000} & \frac{1399349}{4000000} & \frac{23613}{4000000} & -\frac{856587}{1000000} & -\frac{1236963}{2000000} & -\frac{622593}{1000000} \\[1.5em]
 \frac{249313}{500000} & \frac{556887}{500000} & \frac{278213}{500000} & \frac{489661}{1000000} & -\frac{247861}{1000000} & -\frac{197959}{250000} & -\frac{698899}{500000} & -\frac{58479}{200000} & -\frac{7457}{8000} & -\frac{290973}{500000} & \frac{23781}{25000} & -\frac{1062411}{1000000} & \frac{1399981}{2000000} & \frac{14221}{20000} & \frac{528169}{250000} & \frac{167}{25000} & -\frac{1552571}{1000000} & \frac{241241}{2000000} & \frac{422329}{1000000} & \frac{623913}{1000000} & -\frac{246501}{200000} & \frac{105977}{1000000} & \frac{23613}{4000000} & \frac{1399349}{4000000} & -\frac{856587}{1000000} & -\frac{1236963}{2000000} & -\frac{622593}{1000000} \\[1.5em]
 \frac{38057}{100000} & \frac{76291}{1000000} & \frac{104187}{1000000} & \frac{130669}{500000} & \frac{130669}{500000} & \frac{40739}{250000} & \frac{40739}{250000} & \frac{1399231}{4000000} & \frac{1399231}{4000000} & -\frac{52273}{500000} & -\frac{52273}{500000} & -\frac{201191}{500000} & -\frac{201191}{500000} & \frac{167}{25000} & \frac{167}{25000} & \frac{103709}{500000} & -\frac{87693}{200000} & \frac{35261}{125000} & -\frac{89133}{1000000} & -\frac{89133}{1000000} & -\frac{303781}{1000000} & -\frac{303781}{1000000} & \frac{298673}{1000000} & \frac{298673}{1000000} & -\frac{93249}{250000} & -\frac{239369}{1000000} & -\frac{81607}{250000} \\[1.5em]
 \frac{556363}{1000000} & \frac{146499}{200000} & -\frac{778727}{500000} & -\frac{80613}{200000} & -\frac{80613}{200000} & \frac{95841}{100000} & \frac{95841}{100000} & -\frac{251997}{1000000} & -\frac{251997}{1000000} & \frac{98629}{250000} & \frac{98629}{250000} & \frac{1282331}{1000000} & \frac{1282331}{1000000} & -\frac{1552571}{1000000} & -\frac{1552571}{1000000} & -\frac{87693}{200000} & \frac{5565837}{1000000} & -\frac{439633}{250000} & -\frac{123057}{200000} & -\frac{123057}{200000} & \frac{56579}{62500} & \frac{56579}{62500} & -\frac{2126197}{2000000} & -\frac{2126197}{2000000} & \frac{479049}{1000000} & \frac{26931}{31250} & \frac{60271}{100000} \\[1.5em]
 -\frac{16759}{25000} & -\frac{50643}{125000} & \frac{42853}{62500} & \frac{166247}{500000} & \frac{166247}{500000} & \frac{74077}{400000} & \frac{74077}{400000} & \frac{3181521}{4000000} & \frac{3181521}{4000000} & -\frac{4494}{15625} & -\frac{4494}{15625} & -\frac{866843}{1000000} & -\frac{866843}{1000000} & \frac{241241}{2000000} & \frac{241241}{2000000} & \frac{35261}{125000} & -\frac{439633}{250000} & \frac{534349}{500000} & -\frac{179213}{1000000} & -\frac{179213}{1000000} & -\frac{557023}{1000000} & -\frac{557023}{1000000} & \frac{725799}{1000000} & \frac{725799}{1000000} & -\frac{104109}{1000000} & -\frac{594951}{1000000} & -\frac{350691}{1000000} \\[1.5em]
 \frac{530347}{500000} & \frac{133969}{250000} & \frac{208001}{500000} & -\frac{556923}{500000} & \frac{153777}{250000} & -\frac{29837}{12500} & \frac{135463}{250000} & -\frac{71789}{125000} & -\frac{100739}{500000} & -\frac{92633}{500000} & \frac{50813}{62500} & \frac{2854869}{2000000} & -\frac{1498967}{2000000} & \frac{623913}{1000000} & \frac{422329}{1000000} & -\frac{89133}{1000000} & -\frac{123057}{200000} & -\frac{179213}{1000000} & \frac{937843}{250000} & -\frac{493423}{500000} & \frac{20182}{15625} & -\frac{117243}{62500} & \frac{667677}{1000000} & -\frac{251299}{200000} & -\frac{486669}{1000000} & -\frac{602461}{1000000} & \frac{334931}{1000000} \\[1.5em]
 \frac{530347}{500000} & \frac{133969}{250000} & \frac{208001}{500000} & \frac{153777}{250000} & -\frac{556923}{500000} & \frac{135463}{250000} & -\frac{29837}{12500} & -\frac{100739}{500000} & -\frac{71789}{125000} & \frac{50813}{62500} & -\frac{92633}{500000} & -\frac{1498967}{2000000} & \frac{2854869}{2000000} & \frac{422329}{1000000} & \frac{623913}{1000000} & -\frac{89133}{1000000} & -\frac{123057}{200000} & -\frac{179213}{1000000} & -\frac{493423}{500000} & \frac{937843}{250000} & -\frac{117243}{62500} & \frac{20182}{15625} & -\frac{251299}{200000} & \frac{667677}{1000000} & -\frac{486669}{1000000} & -\frac{602461}{1000000} & \frac{334931}{1000000} \\[1.5em]
 -\frac{1010729}{1000000} & -\frac{210997}{200000} & -\frac{309197}{500000} & -\frac{1203121}{1000000} & \frac{257799}{1000000} & -\frac{900013}{1000000} & \frac{1371247}{1000000} & -\frac{1549677}{1000000} & \frac{486533}{1000000} & \frac{31893}{125000} & -\frac{136499}{500000} & \frac{4872519}{2000000} & -\frac{1867829}{2000000} & \frac{105977}{1000000} & -\frac{246501}{200000} & -\frac{303781}{1000000} & \frac{56579}{62500} & -\frac{557023}{1000000} & \frac{20182}{15625} & -\frac{117243}{62500} & \frac{4286203}{1000000} & -\frac{1381877}{1000000} & \frac{234477}{500000} & -\frac{833759}{500000} & \frac{1205267}{1000000} & \frac{553277}{500000} & \frac{161847}{200000} \\[1.5em]
 -\frac{1010729}{1000000} & -\frac{210997}{200000} & -\frac{309197}{500000} & \frac{257799}{1000000} & -\frac{1203121}{1000000} & \frac{1371247}{1000000} & -\frac{900013}{1000000} & \frac{486533}{1000000} & -\frac{1549677}{1000000} & -\frac{136499}{500000} & \frac{31893}{125000} & -\frac{1867829}{2000000} & \frac{4872519}{2000000} & -\frac{246501}{200000} & \frac{105977}{1000000} & -\frac{303781}{1000000} & \frac{56579}{62500} & -\frac{557023}{1000000} & -\frac{117243}{62500} & \frac{20182}{15625} & -\frac{1381877}{1000000} & \frac{4286203}{1000000} & -\frac{833759}{500000} & \frac{234477}{500000} & \frac{1205267}{1000000} & \frac{553277}{500000} & \frac{161847}{200000} \\[1.5em]
 -\frac{3569}{200000} & \frac{136829}{1000000} & \frac{831299}{2000000} & \frac{36847}{200000} & \frac{136601}{200000} & -\frac{1441033}{4000000} & \frac{625779}{800000} & -\frac{915671}{4000000} & \frac{6107513}{4000000} & -\frac{8949}{25000} & -\frac{29091}{500000} & \frac{6247}{80000} & -\frac{3342253}{2000000} & \frac{1399349}{4000000} & \frac{23613}{4000000} & \frac{298673}{1000000} & -\frac{2126197}{2000000} & \frac{725799}{1000000} & \frac{667677}{1000000} & -\frac{251299}{200000} & \frac{234477}{500000} & -\frac{833759}{500000} & \frac{1429209}{1000000} & -\frac{134843}{1000000} & -\frac{965499}{2000000} & -\frac{546899}{1000000} & -\frac{307201}{500000} \\[1.5em]
 -\frac{3569}{200000} & \frac{136829}{1000000} & \frac{831299}{2000000} & \frac{136601}{200000} & \frac{36847}{200000} & \frac{625779}{800000} & -\frac{1441033}{4000000} & \frac{6107513}{4000000} & -\frac{915671}{4000000} & -\frac{29091}{500000} & -\frac{8949}{25000} & -\frac{3342253}{2000000} & \frac{6247}{80000} & \frac{23613}{4000000} & \frac{1399349}{4000000} & \frac{298673}{1000000} & -\frac{2126197}{2000000} & \frac{725799}{1000000} & -\frac{251299}{200000} & \frac{667677}{1000000} & -\frac{833759}{500000} & \frac{234477}{500000} & -\frac{134843}{1000000} & \frac{1429209}{1000000} & -\frac{965499}{2000000} & -\frac{546899}{1000000} & -\frac{307201}{500000} \\[1.5em]
 -\frac{1391989}{500000} & -\frac{889773}{500000} & -\frac{93819}{200000} & -\frac{617193}{1000000} & -\frac{617193}{1000000} & \frac{421553}{1000000} & \frac{421553}{1000000} & -\frac{220239}{1000000} & -\frac{220239}{1000000} & -\frac{111331}{1000000} & -\frac{111331}{1000000} & \frac{267699}{400000} & \frac{267699}{400000} & -\frac{856587}{1000000} & -\frac{856587}{1000000} & -\frac{93249}{250000} & \frac{479049}{1000000} & -\frac{104109}{1000000} & -\frac{486669}{1000000} & -\frac{486669}{1000000} & \frac{1205267}{1000000} & \frac{1205267}{1000000} & -\frac{965499}{2000000} & -\frac{965499}{2000000} & \frac{1052953}{500000} & \frac{1093093}{1000000} & \frac{581779}{500000} \\[1.5em]
 -\frac{299569}{500000} & -\frac{326801}{250000} & -\frac{71249}{100000} & -\frac{92277}{250000} & -\frac{92277}{250000} & \frac{932331}{2000000} & \frac{932331}{2000000} & -\frac{111889}{200000} & -\frac{111889}{200000} & -\frac{74647}{500000} & -\frac{74647}{500000} & \frac{1333167}{2000000} & \frac{1333167}{2000000} & -\frac{1236963}{2000000} & -\frac{1236963}{2000000} & -\frac{239369}{1000000} & \frac{26931}{31250} & -\frac{594951}{1000000} & -\frac{602461}{1000000} & -\frac{602461}{1000000} & \frac{553277}{500000} & \frac{553277}{500000} & -\frac{546899}{1000000} & -\frac{546899}{1000000} & \frac{1093093}{1000000} & \frac{735403}{500000} & \frac{335359}{500000} \\[1.5em]
 -\frac{420189}{500000} & -\frac{1123943}{1000000} & -\frac{54569}{250000} & -\frac{1204541}{2000000} & -\frac{1204541}{2000000} & \frac{69269}{2000000} & \frac{69269}{2000000} & -\frac{162363}{500000} & -\frac{162363}{500000} & \frac{11977}{200000} & \frac{11977}{200000} & \frac{48601}{62500} & \frac{48601}{62500} & -\frac{622593}{1000000} & -\frac{622593}{1000000} & -\frac{81607}{250000} & \frac{60271}{100000} & -\frac{350691}{1000000} & \frac{334931}{1000000} & \frac{334931}{1000000} & \frac{161847}{200000} & \frac{161847}{200000} & -\frac{307201}{500000} & -\frac{307201}{500000} & \frac{581779}{500000} & \frac{335359}{500000} & \frac{141293}{125000}
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^5=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr} 
 \frac{10514917}{1000000} & \frac{2069571}{1000000} & \frac{447947}{200000} & \frac{2261771}{500000} & \frac{114561}{250000} & -\frac{52361}{31250} & \frac{1699089}{1000000} & \frac{115293}{62500} & -\frac{166623}{125000} & -\frac{218219}{100000} & -\frac{200607}{125000} & -\frac{1493077}{1000000} & \frac{894259}{200000} & -\frac{304791}{250000} & \frac{794939}{1000000} & \frac{409309}{1000000} & -\frac{1547491}{1000000} & -\frac{3670483}{1000000} & \frac{3160943}{500000} & -\frac{2429933}{1000000} & -\frac{701231}{250000} & \frac{610697}{500000} & -\frac{1056679}{500000} & -\frac{2139699}{1000000} & \frac{128627}{250000} & -\frac{1573677}{500000} & -\frac{1547491}{1000000} \\[1.5em]
 \frac{2069571}{1000000} & \frac{3893387}{500000} & \frac{326827}{100000} & \frac{1176901}{500000} & \frac{400801}{125000} & \frac{2667}{40000} & -\frac{62923}{50000} & \frac{490019}{500000} & \frac{1693083}{500000} & -\frac{1043}{31250} & -\frac{2774933}{1000000} & \frac{220301}{250000} & -\frac{194949}{1000000} & -\frac{2809991}{1000000} & -\frac{909}{250000} & -\frac{2257659}{1000000} & -\frac{218219}{100000} & -\frac{1671517}{1000000} & -\frac{36881}{500000} & -\frac{1043}{31250} & \frac{263959}{500000} & -\frac{1118011}{1000000} & -\frac{1637251}{1000000} & -\frac{1140441}{500000} & -\frac{438149}{200000} & -\frac{216621}{125000} & -\frac{2429933}{1000000} \\[1.5em]
 \frac{447947}{200000} & \frac{326827}{100000} & \frac{422809}{62500} & -\frac{245273}{500000} & -\frac{259369}{1000000} & -\frac{1280231}{500000} & \frac{1071371}{1000000} & -\frac{1255187}{1000000} & \frac{123329}{200000} & -\frac{2774933}{1000000} & \frac{447147}{500000} & \frac{3723429}{1000000} & \frac{2240179}{1000000} & -\frac{61043}{500000} & \frac{1438269}{500000} & -\frac{2086787}{1000000} & -\frac{701231}{250000} & -\frac{134423}{125000} & \frac{31867}{1000000} & \frac{263959}{500000} & \frac{447147}{500000} & -\frac{1259241}{1000000} & -\frac{1224833}{500000} & -\frac{21062}{15625} & -\frac{501023}{250000} & -\frac{2147959}{1000000} & -\frac{200607}{125000} \\[1.5em]
 \frac{2261771}{500000} & \frac{1176901}{500000} & -\frac{245273}{500000} & \frac{1481709}{250000} & \frac{100531}{50000} & \frac{600777}{500000} & -\frac{69969}{1000000} & \frac{1503573}{1000000} & -\frac{282747}{1000000} & -\frac{1637251}{1000000} & -\frac{501023}{250000} & -\frac{2874467}{1000000} & \frac{360531}{500000} & -\frac{1350553}{500000} & -\frac{154337}{500000} & \frac{103069}{50000} & \frac{128627}{250000} & -\frac{1436507}{500000} & \frac{4004599}{1000000} & -\frac{438149}{200000} & -\frac{1224833}{500000} & \frac{629819}{500000} & -\frac{135041}{250000} & -\frac{258903}{100000} & -\frac{135041}{250000} & -\frac{275861}{500000} & -\frac{1056679}{500000} \\[1.5em]
 \frac{114561}{250000} & \frac{400801}{125000} & -\frac{259369}{1000000} & \frac{100531}{50000} & \frac{1342353}{250000} & \frac{569953}{200000} & -\frac{13522}{15625} & -\frac{295693}{1000000} & \frac{1731077}{1000000} & -\frac{216621}{125000} & -\frac{1255187}{1000000} & -\frac{1894111}{1000000} & -\frac{91067}{250000} & -\frac{3101223}{1000000} & -\frac{49433}{15625} & -\frac{15677}{200000} & \frac{115293}{62500} & \frac{112467}{500000} & -\frac{4623}{15625} & \frac{490019}{500000} & -\frac{2147959}{1000000} & -\frac{266021}{1000000} & \frac{1503573}{1000000} & -\frac{360467}{125000} & -\frac{275861}{500000} & -\frac{295693}{1000000} & -\frac{1573677}{500000} \\[1.5em]
 -\frac{52361}{31250} & \frac{2667}{40000} & -\frac{1280231}{500000} & \frac{600777}{500000} & \frac{569953}{200000} & \frac{184577}{25000} & -\frac{191223}{1000000} & -\frac{3101223}{1000000} & -\frac{1496483}{1000000} & -\frac{2809991}{1000000} & \frac{31867}{1000000} & -\frac{1511047}{1000000} & -\frac{1237469}{500000} & -\frac{2248531}{1000000} & -\frac{748567}{250000} & \frac{1002759}{250000} & \frac{3160943}{500000} & \frac{2734683}{1000000} & -\frac{2248531}{1000000} & -\frac{36881}{500000} & -\frac{61043}{500000} & \frac{72661}{50000} & \frac{4004599}{1000000} & \frac{241137}{200000} & -\frac{1350553}{500000} & -\frac{4623}{15625} & -\frac{304791}{250000} \\[1.5em]
 \frac{1699089}{1000000} & -\frac{62923}{50000} & \frac{1071371}{1000000} & -\frac{69969}{1000000} & -\frac{13522}{15625} & -\frac{191223}{1000000} & \frac{321959}{62500} & \frac{112467}{500000} & -\frac{349641}{200000} & -\frac{1671517}{1000000} & \frac{1438269}{500000} & \frac{882711}{500000} & \frac{1364579}{1000000} & -\frac{748567}{250000} & -\frac{169451}{500000} & \frac{46733}{25000} & \frac{794939}{1000000} & -\frac{169451}{500000} & \frac{2734683}{1000000} & -\frac{909}{250000} & -\frac{134423}{125000} & -\frac{414739}{1000000} & -\frac{154337}{500000} & -\frac{94197}{200000} & -\frac{1436507}{500000} & -\frac{49433}{15625} & -\frac{3670483}{1000000} \\[1.5em]
 \frac{115293}{62500} & \frac{490019}{500000} & -\frac{1255187}{1000000} & \frac{1503573}{1000000} & -\frac{295693}{1000000} & -\frac{3101223}{1000000} & \frac{112467}{500000} & \frac{1342353}{250000} & \frac{1731077}{1000000} & \frac{400801}{125000} & -\frac{2147959}{1000000} & -\frac{1894111}{1000000} & -\frac{15677}{200000} & -\frac{4623}{15625} & -\frac{13522}{15625} & -\frac{360467}{125000} & -\frac{1573677}{500000} & -\frac{49433}{15625} & \frac{569953}{200000} & -\frac{216621}{125000} & -\frac{259369}{1000000} & -\frac{266021}{1000000} & -\frac{275861}{500000} & -\frac{91067}{250000} & \frac{100531}{50000} & -\frac{295693}{1000000} & \frac{114561}{250000} \\[1.5em]
 -\frac{166623}{125000} & \frac{1693083}{500000} & \frac{123329}{200000} & -\frac{282747}{1000000} & \frac{1731077}{1000000} & -\frac{1496483}{1000000} & -\frac{349641}{200000} & \frac{1731077}{1000000} & \frac{131891}{25000} & \frac{1693083}{500000} & \frac{123329}{200000} & \frac{85467}{100000} & -\frac{2820341}{1000000} & -\frac{1496483}{1000000} & -\frac{349641}{200000} & -\frac{2820341}{1000000} & -\frac{166623}{125000} & -\frac{349641}{200000} & -\frac{1496483}{1000000} & \frac{1693083}{500000} & \frac{123329}{200000} & -\frac{94169}{50000} & -\frac{282747}{1000000} & -\frac{2820341}{1000000} & -\frac{282747}{1000000} & \frac{1731077}{1000000} & -\frac{166623}{125000} \\[1.5em]
 -\frac{218219}{100000} & -\frac{1043}{31250} & -\frac{2774933}{1000000} & -\frac{1637251}{1000000} & -\frac{216621}{125000} & -\frac{2809991}{1000000} & -\frac{1671517}{1000000} & \frac{400801}{125000} & \frac{1693083}{500000} & \frac{3893387}{500000} & \frac{263959}{500000} & \frac{220301}{250000} & -\frac{2257659}{1000000} & -\frac{36881}{500000} & -\frac{62923}{50000} & -\frac{1140441}{500000} & -\frac{2429933}{1000000} & -\frac{909}{250000} & \frac{2667}{40000} & -\frac{1043}{31250} & \frac{326827}{100000} & -\frac{1118011}{1000000} & -\frac{438149}{200000} & -\frac{194949}{1000000} & \frac{1176901}{500000} & \frac{490019}{500000} & \frac{2069571}{1000000} \\[1.5em]
 -\frac{200607}{125000} & -\frac{2774933}{1000000} & \frac{447147}{500000} & -\frac{501023}{250000} & -\frac{1255187}{1000000} & \frac{31867}{1000000} & \frac{1438269}{500000} & -\frac{2147959}{1000000} & \frac{123329}{200000} & \frac{263959}{500000} & \frac{422809}{62500} & \frac{3723429}{1000000} & -\frac{21062}{15625} & -\frac{1280231}{500000} & -\frac{134423}{125000} & \frac{2240179}{1000000} & \frac{447947}{200000} & \frac{1071371}{1000000} & -\frac{61043}{500000} & \frac{326827}{100000} & \frac{447147}{500000} & -\frac{1259241}{1000000} & -\frac{245273}{500000} & -\frac{2086787}{1000000} & -\frac{1224833}{500000} & -\frac{259369}{1000000} & -\frac{701231}{250000} \\[1.5em]
 -\frac{1493077}{1000000} & \frac{220301}{250000} & \frac{3723429}{1000000} & -\frac{2874467}{1000000} & -\frac{1894111}{1000000} & -\frac{1511047}{1000000} & \frac{882711}{500000} & -\frac{1894111}{1000000} & \frac{85467}{100000} & \frac{220301}{250000} & \frac{3723429}{1000000} & \frac{2840401}{500000} & -\frac{381533}{1000000} & -\frac{1511047}{1000000} & \frac{882711}{500000} & -\frac{381533}{1000000} & -\frac{1493077}{1000000} & \frac{882711}{500000} & -\frac{1511047}{1000000} & \frac{220301}{250000} & \frac{3723429}{1000000} & -\frac{2183493}{1000000} & -\frac{2874467}{1000000} & -\frac{381533}{1000000} & -\frac{2874467}{1000000} & -\frac{1894111}{1000000} & -\frac{1493077}{1000000} \\[1.5em]
 \frac{894259}{200000} & -\frac{194949}{1000000} & \frac{2240179}{1000000} & \frac{360531}{500000} & -\frac{91067}{250000} & -\frac{1237469}{500000} & \frac{1364579}{1000000} & -\frac{15677}{200000} & -\frac{2820341}{1000000} & -\frac{2257659}{1000000} & -\frac{21062}{15625} & -\frac{381533}{1000000} & \frac{181831}{31250} & \frac{241137}{200000} & \frac{46733}{25000} & -\frac{381499}{1000000} & -\frac{2139699}{1000000} & -\frac{94197}{200000} & \frac{1002759}{250000} & -\frac{1140441}{500000} & -\frac{2086787}{1000000} & \frac{252463}{200000} & -\frac{258903}{100000} & -\frac{381499}{1000000} & \frac{103069}{50000} & -\frac{360467}{125000} & \frac{409309}{1000000} \\[1.5em]
 -\frac{304791}{250000} & -\frac{2809991}{1000000} & -\frac{61043}{500000} & -\frac{1350553}{500000} & -\frac{3101223}{1000000} & -\frac{2248531}{1000000} & -\frac{748567}{250000} & -\frac{4623}{15625} & -\frac{1496483}{1000000} & -\frac{36881}{500000} & -\frac{1280231}{500000} & -\frac{1511047}{1000000} & \frac{241137}{200000} & \frac{184577}{25000} & \frac{2734683}{1000000} & -\frac{1237469}{500000} & -\frac{52361}{31250} & -\frac{191223}{1000000} & -\frac{2248531}{1000000} & \frac{2667}{40000} & \frac{31867}{1000000} & \frac{72661}{50000} & \frac{600777}{500000} & \frac{1002759}{250000} & \frac{4004599}{1000000} & \frac{569953}{200000} & \frac{3160943}{500000} \\[1.5em]
 \frac{794939}{1000000} & -\frac{909}{250000} & \frac{1438269}{500000} & -\frac{154337}{500000} & -\frac{49433}{15625} & -\frac{748567}{250000} & -\frac{169451}{500000} & -\frac{13522}{15625} & -\frac{349641}{200000} & -\frac{62923}{50000} & -\frac{134423}{125000} & \frac{882711}{500000} & \frac{46733}{25000} & \frac{2734683}{1000000} & \frac{321959}{62500} & -\frac{94197}{200000} & -\frac{3670483}{1000000} & -\frac{169451}{500000} & -\frac{191223}{1000000} & -\frac{1671517}{1000000} & \frac{1071371}{1000000} & -\frac{414739}{1000000} & -\frac{1436507}{500000} & \frac{1364579}{1000000} & -\frac{69969}{1000000} & \frac{112467}{500000} & \frac{1699089}{1000000} \\[1.5em]
 \frac{409309}{1000000} & -\frac{2257659}{1000000} & -\frac{2086787}{1000000} & \frac{103069}{50000} & -\frac{15677}{200000} & \frac{1002759}{250000} & \frac{46733}{25000} & -\frac{360467}{125000} & -\frac{2820341}{1000000} & -\frac{1140441}{500000} & \frac{2240179}{1000000} & -\frac{381533}{1000000} & -\frac{381499}{1000000} & -\frac{1237469}{500000} & -\frac{94197}{200000} & \frac{181831}{31250} & \frac{894259}{200000} & \frac{1364579}{1000000} & \frac{241137}{200000} & -\frac{194949}{1000000} & -\frac{21062}{15625} & \frac{252463}{200000} & \frac{360531}{500000} & -\frac{381499}{1000000} & -\frac{258903}{100000} & -\frac{91067}{250000} & -\frac{2139699}{1000000} \\[1.5em]
 -\frac{1547491}{1000000} & -\frac{218219}{100000} & -\frac{701231}{250000} & \frac{128627}{250000} & \frac{115293}{62500} & \frac{3160943}{500000} & \frac{794939}{1000000} & -\frac{1573677}{500000} & -\frac{166623}{125000} & -\frac{2429933}{1000000} & \frac{447947}{200000} & -\frac{1493077}{1000000} & -\frac{2139699}{1000000} & -\frac{52361}{31250} & -\frac{3670483}{1000000} & \frac{894259}{200000} & \frac{10514917}{1000000} & \frac{1699089}{1000000} & -\frac{304791}{250000} & \frac{2069571}{1000000} & -\frac{200607}{125000} & \frac{610697}{500000} & \frac{2261771}{500000} & \frac{409309}{1000000} & -\frac{1056679}{500000} & \frac{114561}{250000} & -\frac{1547491}{1000000} \\[1.5em]
 -\frac{3670483}{1000000} & -\frac{1671517}{1000000} & -\frac{134423}{125000} & -\frac{1436507}{500000} & \frac{112467}{500000} & \frac{2734683}{1000000} & -\frac{169451}{500000} & -\frac{49433}{15625} & -\frac{349641}{200000} & -\frac{909}{250000} & \frac{1071371}{1000000} & \frac{882711}{500000} & -\frac{94197}{200000} & -\frac{191223}{1000000} & -\frac{169451}{500000} & \frac{1364579}{1000000} & \frac{1699089}{1000000} & \frac{321959}{62500} & -\frac{748567}{250000} & -\frac{62923}{50000} & \frac{1438269}{500000} & -\frac{414739}{1000000} & -\frac{69969}{1000000} & \frac{46733}{25000} & -\frac{154337}{500000} & -\frac{13522}{15625} & \frac{794939}{1000000} \\[1.5em]
 \frac{3160943}{500000} & -\frac{36881}{500000} & \frac{31867}{1000000} & \frac{4004599}{1000000} & -\frac{4623}{15625} & -\frac{2248531}{1000000} & \frac{2734683}{1000000} & \frac{569953}{200000} & -\frac{1496483}{1000000} & \frac{2667}{40000} & -\frac{61043}{500000} & -\frac{1511047}{1000000} & \frac{1002759}{250000} & -\frac{2248531}{1000000} & -\frac{191223}{1000000} & \frac{241137}{200000} & -\frac{304791}{250000} & -\frac{748567}{250000} & \frac{184577}{25000} & -\frac{2809991}{1000000} & -\frac{1280231}{500000} & \frac{72661}{50000} & -\frac{1350553}{500000} & -\frac{1237469}{500000} & \frac{600777}{500000} & -\frac{3101223}{1000000} & -\frac{52361}{31250} \\[1.5em]
 -\frac{2429933}{1000000} & -\frac{1043}{31250} & \frac{263959}{500000} & -\frac{438149}{200000} & \frac{490019}{500000} & -\frac{36881}{500000} & -\frac{909}{250000} & -\frac{216621}{125000} & \frac{1693083}{500000} & -\frac{1043}{31250} & \frac{326827}{100000} & \frac{220301}{250000} & -\frac{1140441}{500000} & \frac{2667}{40000} & -\frac{1671517}{1000000} & -\frac{194949}{1000000} & \frac{2069571}{1000000} & -\frac{62923}{50000} & -\frac{2809991}{1000000} & \frac{3893387}{500000} & -\frac{2774933}{1000000} & -\frac{1118011}{1000000} & \frac{1176901}{500000} & -\frac{2257659}{1000000} & -\frac{1637251}{1000000} & \frac{400801}{125000} & -\frac{218219}{100000} \\[1.5em]
 -\frac{701231}{250000} & \frac{263959}{500000} & \frac{447147}{500000} & -\frac{1224833}{500000} & -\frac{2147959}{1000000} & -\frac{61043}{500000} & -\frac{134423}{125000} & -\frac{259369}{1000000} & \frac{123329}{200000} & \frac{326827}{100000} & \frac{447147}{500000} & \frac{3723429}{1000000} & -\frac{2086787}{1000000} & \frac{31867}{1000000} & \frac{1071371}{1000000} & -\frac{21062}{15625} & -\frac{200607}{125000} & \frac{1438269}{500000} & -\frac{1280231}{500000} & -\frac{2774933}{1000000} & \frac{422809}{62500} & -\frac{1259241}{1000000} & -\frac{501023}{250000} & \frac{2240179}{1000000} & -\frac{245273}{500000} & -\frac{1255187}{1000000} & \frac{447947}{200000} \\[1.5em]
 \frac{610697}{500000} & -\frac{1118011}{1000000} & -\frac{1259241}{1000000} & \frac{629819}{500000} & -\frac{266021}{1000000} & \frac{72661}{50000} & -\frac{414739}{1000000} & -\frac{266021}{1000000} & -\frac{94169}{50000} & -\frac{1118011}{1000000} & -\frac{1259241}{1000000} & -\frac{2183493}{1000000} & \frac{252463}{200000} & \frac{72661}{50000} & -\frac{414739}{1000000} & \frac{252463}{200000} & \frac{610697}{500000} & -\frac{414739}{1000000} & \frac{72661}{50000} & -\frac{1118011}{1000000} & -\frac{1259241}{1000000} & \frac{392973}{100000} & \frac{629819}{500000} & \frac{252463}{200000} & \frac{629819}{500000} & -\frac{266021}{1000000} & \frac{610697}{500000} \\[1.5em]
 -\frac{1056679}{500000} & -\frac{1637251}{1000000} & -\frac{1224833}{500000} & -\frac{135041}{250000} & \frac{1503573}{1000000} & \frac{4004599}{1000000} & -\frac{154337}{500000} & -\frac{275861}{500000} & -\frac{282747}{1000000} & -\frac{438149}{200000} & -\frac{245273}{500000} & -\frac{2874467}{1000000} & -\frac{258903}{100000} & \frac{600777}{500000} & -\frac{1436507}{500000} & \frac{360531}{500000} & \frac{2261771}{500000} & -\frac{69969}{1000000} & -\frac{1350553}{500000} & \frac{1176901}{500000} & -\frac{501023}{250000} & \frac{629819}{500000} & \frac{1481709}{250000} & \frac{103069}{50000} & -\frac{135041}{250000} & \frac{100531}{50000} & \frac{128627}{250000} \\[1.5em]
 -\frac{2139699}{1000000} & -\frac{1140441}{500000} & -\frac{21062}{15625} & -\frac{258903}{100000} & -\frac{360467}{125000} & \frac{241137}{200000} & -\frac{94197}{200000} & -\frac{91067}{250000} & -\frac{2820341}{1000000} & -\frac{194949}{1000000} & -\frac{2086787}{1000000} & -\frac{381533}{1000000} & -\frac{381499}{1000000} & \frac{1002759}{250000} & \frac{1364579}{1000000} & -\frac{381499}{1000000} & \frac{409309}{1000000} & \frac{46733}{25000} & -\frac{1237469}{500000} & -\frac{2257659}{1000000} & \frac{2240179}{1000000} & \frac{252463}{200000} & \frac{103069}{50000} & \frac{181831}{31250} & \frac{360531}{500000} & -\frac{15677}{200000} & \frac{894259}{200000} \\[1.5em]
 \frac{128627}{250000} & -\frac{438149}{200000} & -\frac{501023}{250000} & -\frac{135041}{250000} & -\frac{275861}{500000} & -\frac{1350553}{500000} & -\frac{1436507}{500000} & \frac{100531}{50000} & -\frac{282747}{1000000} & \frac{1176901}{500000} & -\frac{1224833}{500000} & -\frac{2874467}{1000000} & \frac{103069}{50000} & \frac{4004599}{1000000} & -\frac{69969}{1000000} & -\frac{258903}{100000} & -\frac{1056679}{500000} & -\frac{154337}{500000} & \frac{600777}{500000} & -\frac{1637251}{1000000} & -\frac{245273}{500000} & \frac{629819}{500000} & -\frac{135041}{250000} & \frac{360531}{500000} & \frac{1481709}{250000} & \frac{1503573}{1000000} & \frac{2261771}{500000} \\[1.5em]
 -\frac{1573677}{500000} & -\frac{216621}{125000} & -\frac{2147959}{1000000} & -\frac{275861}{500000} & -\frac{295693}{1000000} & -\frac{4623}{15625} & -\frac{49433}{15625} & -\frac{295693}{1000000} & \frac{1731077}{1000000} & \frac{490019}{500000} & -\frac{259369}{1000000} & -\frac{1894111}{1000000} & -\frac{360467}{125000} & \frac{569953}{200000} & \frac{112467}{500000} & -\frac{91067}{250000} & \frac{114561}{250000} & -\frac{13522}{15625} & -\frac{3101223}{1000000} & \frac{400801}{125000} & -\frac{1255187}{1000000} & -\frac{266021}{1000000} & \frac{100531}{50000} & -\frac{15677}{200000} & \frac{1503573}{1000000} & \frac{1342353}{250000} & \frac{115293}{62500} \\[1.5em]
 -\frac{1547491}{1000000} & -\frac{2429933}{1000000} & -\frac{200607}{125000} & -\frac{1056679}{500000} & -\frac{1573677}{500000} & -\frac{304791}{250000} & -\frac{3670483}{1000000} & \frac{114561}{250000} & -\frac{166623}{125000} & \frac{2069571}{1000000} & -\frac{701231}{250000} & -\frac{1493077}{1000000} & \frac{409309}{1000000} & \frac{3160943}{500000} & \frac{1699089}{1000000} & -\frac{2139699}{1000000} & -\frac{1547491}{1000000} & \frac{794939}{1000000} & -\frac{52361}{31250} & -\frac{218219}{100000} & \frac{447947}{200000} & \frac{610697}{500000} & \frac{128627}{250000} & \frac{894259}{200000} & \frac{2261771}{500000} & \frac{115293}{62500} & \frac{10514917}{1000000}
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^6=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr}
 \frac{1199763}{250000} & -\frac{285803}{1000000} & \frac{71391}{250000} & \frac{71391}{250000} & \frac{349831}{250000} & \frac{29723}{50000} & \frac{29723}{50000} & -\frac{120113}{2000000} & -\frac{120113}{2000000} & \frac{16989}{40000} & \frac{16989}{40000} & -\frac{315343}{1000000} & -\frac{315343}{1000000} & -\frac{725869}{1000000} & -\frac{725869}{1000000} & -\frac{73689}{31250} & -\frac{1809}{3125} & -\frac{54581}{100000} & \frac{4883}{4000} & \frac{4883}{4000} & -\frac{33459}{200000} & -\frac{33459}{200000} & -\frac{23927}{31250} & -\frac{23927}{31250} & \frac{454703}{1000000} & -\frac{729337}{1000000} & -\frac{72793}{1000000} \\[1.5em]
 -\frac{285803}{1000000} & \frac{33949}{15625} & -\frac{2509}{62500} & -\frac{2509}{62500} & \frac{169727}{1000000} & \frac{716943}{1000000} & \frac{716943}{1000000} & -\frac{143887}{400000} & -\frac{143887}{400000} & -\frac{175417}{1000000} & -\frac{175417}{1000000} & \frac{95311}{250000} & \frac{95311}{250000} & -\frac{593917}{1000000} & -\frac{593917}{1000000} & -\frac{193021}{500000} & \frac{18507}{200000} & -\frac{542951}{500000} & \frac{89927}{500000} & \frac{89927}{500000} & \frac{60379}{125000} & \frac{60379}{125000} & -\frac{430067}{500000} & -\frac{430067}{500000} & -\frac{246629}{1000000} & \frac{1070269}{1000000} & -\frac{452251}{1000000} \\[1.5em]
 \frac{71391}{250000} & -\frac{2509}{62500} & \frac{647517}{500000} & -\frac{3743}{4000} & \frac{93557}{250000} & \frac{993357}{1000000} & -\frac{642833}{1000000} & \frac{866061}{1000000} & -\frac{402801}{1000000} & -\frac{344547}{1000000} & \frac{131257}{1000000} & -\frac{45807}{125000} & -\frac{15833}{125000} & -\frac{5831}{20000} & -\frac{20517}{50000} & -\frac{6009}{50000} & \frac{51343}{500000} & -\frac{501}{3125} & \frac{189361}{200000} & -\frac{208783}{1000000} & \frac{3577}{100000} & -\frac{216203}{500000} & -\frac{47049}{200000} & \frac{269899}{1000000} & -\frac{1041}{15625} & -\frac{24997}{100000} & \frac{37619}{200000} \\[1.5em]
 \frac{71391}{250000} & -\frac{2509}{62500} & -\frac{3743}{4000} & \frac{647517}{500000} & \frac{93557}{250000} & -\frac{642833}{1000000} & \frac{993357}{1000000} & -\frac{402801}{1000000} & \frac{866061}{1000000} & \frac{131257}{1000000} & -\frac{344547}{1000000} & -\frac{15833}{125000} & -\frac{45807}{125000} & -\frac{20517}{50000} & -\frac{5831}{20000} & -\frac{6009}{50000} & \frac{51343}{500000} & -\frac{501}{3125} & -\frac{208783}{1000000} & \frac{189361}{200000} & -\frac{216203}{500000} & \frac{3577}{100000} & \frac{269899}{1000000} & -\frac{47049}{200000} & -\frac{1041}{15625} & -\frac{24997}{100000} & \frac{37619}{200000} \\[1.5em]
 \frac{349831}{250000} & \frac{169727}{1000000} & \frac{93557}{250000} & \frac{93557}{250000} & \frac{9}{5} & \frac{94963}{100000} & \frac{94963}{100000} & -\frac{143079}{1000000} & -\frac{143079}{1000000} & \frac{520507}{2000000} & \frac{520507}{2000000} & -\frac{283359}{1000000} & -\frac{283359}{1000000} & -\frac{350373}{400000} & -\frac{350373}{400000} & -\frac{655997}{500000} & -\frac{708179}{1000000} & -\frac{123723}{125000} & \frac{118079}{250000} & \frac{118079}{250000} & \frac{76923}{1000000} & \frac{76923}{1000000} & -\frac{728313}{1000000} & -\frac{728313}{1000000} & \frac{16539}{125000} & -\frac{234349}{1000000} & \frac{84493}{500000} \\[1.5em]
 \frac{29723}{50000} & \frac{716943}{1000000} & \frac{993357}{1000000} & -\frac{642833}{1000000} & \frac{94963}{100000} & \frac{1090637}{500000} & \frac{352559}{500000} & \frac{652103}{1000000} & -\frac{541683}{500000} & -\frac{263209}{1000000} & \frac{462719}{1000000} & -\frac{453927}{500000} & -\frac{60441}{250000} & -\frac{58731}{40000} & -\frac{902381}{1000000} & -\frac{426889}{500000} & -\frac{106577}{200000} & -\frac{687937}{1000000} & \frac{24179}{50000} & \frac{53709}{100000} & \frac{55699}{800000} & \frac{1288801}{4000000} & -\frac{2531}{2000} & \frac{14}{125} & \frac{39439}{1000000} & \frac{231753}{1000000} & -\frac{32199}{20000} \\[1.5em]
 \frac{29723}{50000} & \frac{716943}{1000000} & -\frac{642833}{1000000} & \frac{993357}{1000000} & \frac{94963}{100000} & \frac{352559}{500000} & \frac{1090637}{500000} & -\frac{541683}{500000} & \frac{652103}{1000000} & \frac{462719}{1000000} & -\frac{263209}{1000000} & -\frac{60441}{250000} & -\frac{453927}{500000} & -\frac{902381}{1000000} & -\frac{58731}{40000} & -\frac{426889}{500000} & -\frac{106577}{200000} & -\frac{687937}{1000000} & \frac{53709}{100000} & \frac{24179}{50000} & \frac{1288801}{4000000} & \frac{55699}{800000} & \frac{14}{125} & -\frac{2531}{2000} & \frac{39439}{1000000} & \frac{231753}{1000000} & -\frac{32199}{20000} \\[1.5em]
 -\frac{120113}{2000000} & -\frac{143887}{400000} & \frac{866061}{1000000} & -\frac{402801}{1000000} & -\frac{143079}{1000000} & \frac{652103}{1000000} & -\frac{541683}{500000} & \frac{2615383}{1000000} & -\frac{116869}{200000} & -\frac{2426609}{2000000} & \frac{84511}{2000000} & -\frac{3483739}{2000000} & \frac{104429}{500000} & -\frac{2238327}{2000000} & \frac{1206007}{2000000} & \frac{160567}{250000} & \frac{413803}{500000} & \frac{1253037}{2000000} & -\frac{1007277}{2000000} & \frac{2751511}{2000000} & -\frac{6444879}{4000000} & \frac{124953}{4000000} & -\frac{448607}{500000} & \frac{1210389}{500000} & -\frac{902113}{2000000} & -\frac{859989}{1000000} & \frac{2466747}{2000000} \\[1.5em]
 -\frac{120113}{2000000} & -\frac{143887}{400000} & -\frac{402801}{1000000} & \frac{866061}{1000000} & -\frac{143079}{1000000} & -\frac{541683}{500000} & \frac{652103}{1000000} & -\frac{116869}{200000} & \frac{2615383}{1000000} & \frac{84511}{2000000} & -\frac{2426609}{2000000} & \frac{104429}{500000} & -\frac{3483739}{2000000} & \frac{1206007}{2000000} & -\frac{2238327}{2000000} & \frac{160567}{250000} & \frac{413803}{500000} & \frac{1253037}{2000000} & \frac{2751511}{2000000} & -\frac{1007277}{2000000} & \frac{124953}{4000000} & -\frac{6444879}{4000000} & \frac{1210389}{500000} & -\frac{448607}{500000} & -\frac{902113}{2000000} & -\frac{859989}{1000000} & \frac{2466747}{2000000} \\[1.5em]
 \frac{16989}{40000} & -\frac{175417}{1000000} & -\frac{344547}{1000000} & \frac{131257}{1000000} & \frac{520507}{2000000} & -\frac{263209}{1000000} & \frac{462719}{1000000} & -\frac{2426609}{2000000} & \frac{84511}{2000000} & \frac{488649}{500000} & -\frac{40547}{500000} & \frac{45391}{200000} & \frac{99803}{200000} & \frac{106569}{125000} & -\frac{113991}{250000} & -\frac{545109}{1000000} & -\frac{319753}{500000} & -\frac{31677}{125000} & \frac{511269}{1000000} & -\frac{207477}{200000} & \frac{1226811}{2000000} & \frac{9991}{50000} & \frac{33173}{100000} & -\frac{284271}{250000} & \frac{715647}{2000000} & \frac{54969}{200000} & -\frac{4029}{6250} \\[1.5em]
 \frac{16989}{40000} & -\frac{175417}{1000000} & \frac{131257}{1000000} & -\frac{344547}{1000000} & \frac{520507}{2000000} & \frac{462719}{1000000} & -\frac{263209}{1000000} & \frac{84511}{2000000} & -\frac{2426609}{2000000} & -\frac{40547}{500000} & \frac{488649}{500000} & \frac{99803}{200000} & \frac{45391}{200000} & -\frac{113991}{250000} & \frac{106569}{125000} & -\frac{545109}{1000000} & -\frac{319753}{500000} & -\frac{31677}{125000} & -\frac{207477}{200000} & \frac{511269}{1000000} & \frac{9991}{50000} & \frac{1226811}{2000000} & -\frac{284271}{250000} & \frac{33173}{100000} & \frac{715647}{2000000} & \frac{54969}{200000} & -\frac{4029}{6250} \\[1.5em]
 -\frac{315343}{1000000} & \frac{95311}{250000} & -\frac{45807}{125000} & -\frac{15833}{125000} & -\frac{283359}{1000000} & -\frac{453927}{500000} & -\frac{60441}{250000} & -\frac{3483739}{2000000} & \frac{104429}{500000} & \frac{45391}{200000} & \frac{99803}{200000} & \frac{2956519}{1000000} & -\frac{676679}{1000000} & \frac{822849}{1000000} & \frac{668611}{1000000} & -\frac{149603}{1000000} & -\frac{143673}{500000} & -\frac{10463}{20000} & -\frac{348809}{1000000} & -\frac{652497}{1000000} & \frac{310813}{200000} & -\frac{307867}{1000000} & \frac{120893}{250000} & -\frac{777853}{500000} & \frac{573627}{2000000} & \frac{1614083}{2000000} & \frac{21949}{500000} \\[1.5em]
 -\frac{315343}{1000000} & \frac{95311}{250000} & -\frac{15833}{125000} & -\frac{45807}{125000} & -\frac{283359}{1000000} & -\frac{60441}{250000} & -\frac{453927}{500000} & \frac{104429}{500000} & -\frac{3483739}{2000000} & \frac{99803}{200000} & \frac{45391}{200000} & -\frac{676679}{1000000} & \frac{2956519}{1000000} & \frac{668611}{1000000} & \frac{822849}{1000000} & -\frac{149603}{1000000} & -\frac{143673}{500000} & -\frac{10463}{20000} & -\frac{652497}{1000000} & -\frac{348809}{1000000} & -\frac{307867}{1000000} & \frac{310813}{200000} & -\frac{777853}{500000} & \frac{120893}{250000} & \frac{573627}{2000000} & \frac{1614083}{2000000} & \frac{21949}{500000} \\[1.5em]
 -\frac{725869}{1000000} & -\frac{593917}{1000000} & -\frac{5831}{20000} & -\frac{20517}{50000} & -\frac{350373}{400000} & -\frac{58731}{40000} & -\frac{902381}{1000000} & -\frac{2238327}{2000000} & \frac{1206007}{2000000} & \frac{106569}{125000} & -\frac{113991}{250000} & \frac{822849}{1000000} & \frac{668611}{1000000} & \frac{1175347}{500000} & \frac{178747}{500000} & \frac{1822}{3125} & -\frac{3223}{200000} & \frac{81507}{125000} & \frac{338627}{1000000} & -\frac{19353}{8000} & \frac{3060157}{4000000} & -\frac{295439}{800000} & \frac{14623}{10000} & -\frac{87887}{100000} & \frac{240839}{2000000} & \frac{29893}{250000} & \frac{264631}{250000} \\[1.5em]
 -\frac{725869}{1000000} & -\frac{593917}{1000000} & -\frac{20517}{50000} & -\frac{5831}{20000} & -\frac{350373}{400000} & -\frac{902381}{1000000} & -\frac{58731}{40000} & \frac{1206007}{2000000} & -\frac{2238327}{2000000} & -\frac{113991}{250000} & \frac{106569}{125000} & \frac{668611}{1000000} & \frac{822849}{1000000} & \frac{178747}{500000} & \frac{1175347}{500000} & \frac{1822}{3125} & -\frac{3223}{200000} & \frac{81507}{125000} & -\frac{19353}{8000} & \frac{338627}{1000000} & -\frac{295439}{800000} & \frac{3060157}{4000000} & -\frac{87887}{100000} & \frac{14623}{10000} & \frac{240839}{2000000} & \frac{29893}{250000} & \frac{264631}{250000} \\[1.5em]
 -\frac{73689}{31250} & -\frac{193021}{500000} & -\frac{6009}{50000} & -\frac{6009}{50000} & -\frac{655997}{500000} & -\frac{426889}{500000} & -\frac{426889}{500000} & \frac{160567}{250000} & \frac{160567}{250000} & -\frac{545109}{1000000} & -\frac{545109}{1000000} & -\frac{149603}{1000000} & -\frac{149603}{1000000} & \frac{1822}{3125} & \frac{1822}{3125} & \frac{892497}{500000} & \frac{936027}{1000000} & \frac{994693}{1000000} & -\frac{84899}{200000} & -\frac{84899}{200000} & -\frac{26879}{62500} & -\frac{26879}{62500} & \frac{1050849}{1000000} & \frac{1050849}{1000000} & -\frac{53051}{125000} & -\frac{97159}{500000} & \frac{752127}{1000000} \\[1.5em]
 -\frac{1809}{3125} & \frac{18507}{200000} & \frac{51343}{500000} & \frac{51343}{500000} & -\frac{708179}{1000000} & -\frac{106577}{200000} & -\frac{106577}{200000} & \frac{413803}{500000} & \frac{413803}{500000} & -\frac{319753}{500000} & -\frac{319753}{500000} & -\frac{143673}{500000} & -\frac{143673}{500000} & -\frac{3223}{200000} & -\frac{3223}{200000} & \frac{936027}{1000000} & \frac{54291}{50000} & \frac{449617}{1000000} & \frac{423961}{1000000} & \frac{423961}{1000000} & -\frac{602077}{1000000} & -\frac{602077}{1000000} & \frac{134077}{200000} & \frac{134077}{200000} & -\frac{225529}{500000} & -\frac{1881}{5000} & \frac{1007971}{1000000} \\[1.5em]
 -\frac{54581}{100000} & -\frac{542951}{500000} & -\frac{501}{3125} & -\frac{501}{3125} & -\frac{123723}{125000} & -\frac{687937}{1000000} & -\frac{687937}{1000000} & \frac{1253037}{2000000} & \frac{1253037}{2000000} & -\frac{31677}{125000} & -\frac{31677}{125000} & -\frac{10463}{20000} & -\frac{10463}{20000} & \frac{81507}{125000} & \frac{81507}{125000} & \frac{994693}{1000000} & \frac{449617}{1000000} & \frac{372367}{250000} & -\frac{2041}{4000} & -\frac{2041}{4000} & -\frac{1049941}{2000000} & -\frac{1049941}{2000000} & \frac{42331}{40000} & \frac{42331}{40000} & -\frac{25387}{125000} & -\frac{149241}{200000} & \frac{29541}{40000} \\[1.5em]
 \frac{4883}{4000} & \frac{89927}{500000} & \frac{189361}{200000} & -\frac{208783}{1000000} & \frac{118079}{250000} & \frac{24179}{50000} & \frac{53709}{100000} & -\frac{1007277}{2000000} & \frac{2751511}{2000000} & \frac{511269}{1000000} & -\frac{207477}{200000} & -\frac{348809}{1000000} & -\frac{652497}{1000000} & \frac{338627}{1000000} & -\frac{19353}{8000} & -\frac{84899}{200000} & \frac{423961}{1000000} & -\frac{2041}{4000} & \frac{112657}{31250} & -\frac{183383}{250000} & \frac{1023459}{2000000} & -\frac{2687641}{2000000} & \frac{290119}{200000} & -\frac{1602027}{1000000} & -\frac{20013}{500000} & -\frac{346001}{1000000} & -\frac{706289}{1000000} \\[1.5em]
 \frac{4883}{4000} & \frac{89927}{500000} & -\frac{208783}{1000000} & \frac{189361}{200000} & \frac{118079}{250000} & \frac{53709}{100000} & \frac{24179}{50000} & \frac{2751511}{2000000} & -\frac{1007277}{2000000} & -\frac{207477}{200000} & \frac{511269}{1000000} & -\frac{652497}{1000000} & -\frac{348809}{1000000} & -\frac{19353}{8000} & \frac{338627}{1000000} & -\frac{84899}{200000} & \frac{423961}{1000000} & -\frac{2041}{4000} & -\frac{183383}{250000} & \frac{112657}{31250} & -\frac{2687641}{2000000} & \frac{1023459}{2000000} & -\frac{1602027}{1000000} & \frac{290119}{200000} & -\frac{20013}{500000} & -\frac{346001}{1000000} & -\frac{706289}{1000000} \\[1.5em]
 -\frac{33459}{200000} & \frac{60379}{125000} & \frac{3577}{100000} & -\frac{216203}{500000} & \frac{76923}{1000000} & \frac{55699}{800000} & \frac{1288801}{4000000} & -\frac{6444879}{4000000} & \frac{124953}{4000000} & \frac{1226811}{2000000} & \frac{9991}{50000} & \frac{310813}{200000} & -\frac{307867}{1000000} & \frac{3060157}{4000000} & -\frac{295439}{800000} & -\frac{26879}{62500} & -\frac{602077}{1000000} & -\frac{1049941}{2000000} & \frac{1023459}{2000000} & -\frac{2687641}{2000000} & \frac{2988803}{2000000} & -\frac{395577}{2000000} & \frac{931017}{2000000} & -\frac{3413871}{2000000} & \frac{566737}{2000000} & \frac{191689}{250000} & -\frac{432183}{500000} \\[1.5em]
 -\frac{33459}{200000} & \frac{60379}{125000} & -\frac{216203}{500000} & \frac{3577}{100000} & \frac{76923}{1000000} & \frac{1288801}{4000000} & \frac{55699}{800000} & \frac{124953}{4000000} & -\frac{6444879}{4000000} & \frac{9991}{50000} & \frac{1226811}{2000000} & -\frac{307867}{1000000} & \frac{310813}{200000} & -\frac{295439}{800000} & \frac{3060157}{4000000} & -\frac{26879}{62500} & -\frac{602077}{1000000} & -\frac{1049941}{2000000} & -\frac{2687641}{2000000} & \frac{1023459}{2000000} & -\frac{395577}{2000000} & \frac{2988803}{2000000} & -\frac{3413871}{2000000} & \frac{931017}{2000000} & \frac{566737}{2000000} & \frac{191689}{250000} & -\frac{432183}{500000} \\[1.5em]
 -\frac{23927}{31250} & -\frac{430067}{500000} & -\frac{47049}{200000} & \frac{269899}{1000000} & -\frac{728313}{1000000} & -\frac{2531}{2000} & \frac{14}{125} & -\frac{448607}{500000} & \frac{1210389}{500000} & \frac{33173}{100000} & -\frac{284271}{250000} & \frac{120893}{250000} & -\frac{777853}{500000} & \frac{14623}{10000} & -\frac{87887}{100000} & \frac{1050849}{1000000} & \frac{134077}{200000} & \frac{42331}{40000} & \frac{290119}{200000} & -\frac{1602027}{1000000} & \frac{931017}{2000000} & -\frac{3413871}{2000000} & \frac{2243453}{500000} & -\frac{802051}{500000} & -\frac{282137}{1000000} & -\frac{71821}{100000} & \frac{189083}{250000} \\[1.5em]
 -\frac{23927}{31250} & -\frac{430067}{500000} & \frac{269899}{1000000} & -\frac{47049}{200000} & -\frac{728313}{1000000} & \frac{14}{125} & -\frac{2531}{2000} & \frac{1210389}{500000} & -\frac{448607}{500000} & -\frac{284271}{250000} & \frac{33173}{100000} & -\frac{777853}{500000} & \frac{120893}{250000} & -\frac{87887}{100000} & \frac{14623}{10000} & \frac{1050849}{1000000} & \frac{134077}{200000} & \frac{42331}{40000} & -\frac{1602027}{1000000} & \frac{290119}{200000} & -\frac{3413871}{2000000} & \frac{931017}{2000000} & -\frac{802051}{500000} & \frac{2243453}{500000} & -\frac{282137}{1000000} & -\frac{71821}{100000} & \frac{189083}{250000} \\[1.5em]
 \frac{454703}{1000000} & -\frac{246629}{1000000} & -\frac{1041}{15625} & -\frac{1041}{15625} & \frac{16539}{125000} & \frac{39439}{1000000} & \frac{39439}{1000000} & -\frac{902113}{2000000} & -\frac{902113}{2000000} & \frac{715647}{2000000} & \frac{715647}{2000000} & \frac{573627}{2000000} & \frac{573627}{2000000} & \frac{240839}{2000000} & \frac{240839}{2000000} & -\frac{53051}{125000} & -\frac{225529}{500000} & -\frac{25387}{125000} & -\frac{20013}{500000} & -\frac{20013}{500000} & \frac{566737}{2000000} & \frac{566737}{2000000} & -\frac{282137}{1000000} & -\frac{282137}{1000000} & \frac{20961}{62500} & \frac{93233}{500000} & -\frac{147603}{200000} \\[1.5em]
 -\frac{729337}{1000000} & \frac{1070269}{1000000} & -\frac{24997}{100000} & -\frac{24997}{100000} & -\frac{234349}{1000000} & \frac{231753}{1000000} & \frac{231753}{1000000} & -\frac{859989}{1000000} & -\frac{859989}{1000000} & \frac{54969}{200000} & \frac{54969}{200000} & \frac{1614083}{2000000} & \frac{1614083}{2000000} & \frac{29893}{250000} & \frac{29893}{250000} & -\frac{97159}{500000} & -\frac{1881}{5000} & -\frac{149241}{200000} & -\frac{346001}{1000000} & -\frac{346001}{1000000} & \frac{191689}{250000} & \frac{191689}{250000} & -\frac{71821}{100000} & -\frac{71821}{100000} & \frac{93233}{500000} & \frac{73143}{62500} & -\frac{1177467}{1000000} \\[1.5em]
 -\frac{72793}{1000000} & -\frac{452251}{1000000} & \frac{37619}{200000} & \frac{37619}{200000} & \frac{84493}{500000} & -\frac{32199}{20000} & -\frac{32199}{20000} & \frac{2466747}{2000000} & \frac{2466747}{2000000} & -\frac{4029}{6250} & -\frac{4029}{6250} & \frac{21949}{500000} & \frac{21949}{500000} & \frac{264631}{250000} & \frac{264631}{250000} & \frac{752127}{1000000} & \frac{1007971}{1000000} & \frac{29541}{40000} & -\frac{706289}{1000000} & -\frac{706289}{1000000} & -\frac{432183}{500000} & -\frac{432183}{500000} & \frac{189083}{250000} & \frac{189083}{250000} & -\frac{147603}{200000} & -\frac{1177467}{1000000} & \frac{2778017}{500000}
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^7=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr} 
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{24}{25} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12}{25} \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12}{25} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{6}{25} 
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^8=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr} 
 \frac{54291}{50000} & -\frac{602077}{1000000} & -\frac{602077}{1000000} & \frac{449617}{1000000} & -\frac{106577}{200000} & -\frac{106577}{200000} & \frac{936027}{1000000} & -\frac{1881}{5000} & \frac{134077}{200000} & \frac{134077}{200000} & -\frac{143673}{500000} & -\frac{143673}{500000} & \frac{18507}{200000} & \frac{413803}{500000} & \frac{413803}{500000} & \frac{423961}{1000000} & \frac{423961}{1000000} & \frac{51343}{500000} & \frac{51343}{500000} & \frac{1007971}{1000000} & -\frac{3223}{200000} & -\frac{3223}{200000} & -\frac{708179}{1000000} & -\frac{225529}{500000} & -\frac{319753}{500000} & -\frac{319753}{500000} & -\frac{1809}{3125} \\[1.5em]
 -\frac{602077}{1000000} & \frac{2988803}{2000000} & -\frac{395577}{2000000} & -\frac{1049941}{2000000} & \frac{1288801}{4000000} & \frac{55699}{800000} & -\frac{26879}{62500} & \frac{191689}{250000} & \frac{931017}{2000000} & -\frac{3413871}{2000000} & -\frac{307867}{1000000} & \frac{310813}{200000} & \frac{60379}{125000} & \frac{124953}{4000000} & -\frac{6444879}{4000000} & \frac{1023459}{2000000} & -\frac{2687641}{2000000} & -\frac{216203}{500000} & \frac{3577}{100000} & -\frac{432183}{500000} & -\frac{295439}{800000} & \frac{3060157}{4000000} & \frac{76923}{1000000} & \frac{566737}{2000000} & \frac{9991}{50000} & \frac{1226811}{2000000} & -\frac{33459}{200000} \\[1.5em]
 -\frac{602077}{1000000} & -\frac{395577}{2000000} & \frac{2988803}{2000000} & -\frac{1049941}{2000000} & \frac{55699}{800000} & \frac{1288801}{4000000} & -\frac{26879}{62500} & \frac{191689}{250000} & -\frac{3413871}{2000000} & \frac{931017}{2000000} & \frac{310813}{200000} & -\frac{307867}{1000000} & \frac{60379}{125000} & -\frac{6444879}{4000000} & \frac{124953}{4000000} & -\frac{2687641}{2000000} & \frac{1023459}{2000000} & \frac{3577}{100000} & -\frac{216203}{500000} & -\frac{432183}{500000} & \frac{3060157}{4000000} & -\frac{295439}{800000} & \frac{76923}{1000000} & \frac{566737}{2000000} & \frac{1226811}{2000000} & \frac{9991}{50000} & -\frac{33459}{200000} \\[1.5em]
 \frac{449617}{1000000} & -\frac{1049941}{2000000} & -\frac{1049941}{2000000} & \frac{372367}{250000} & -\frac{687937}{1000000} & -\frac{687937}{1000000} & \frac{994693}{1000000} & -\frac{149241}{200000} & \frac{42331}{40000} & \frac{42331}{40000} & -\frac{10463}{20000} & -\frac{10463}{20000} & -\frac{542951}{500000} & \frac{1253037}{2000000} & \frac{1253037}{2000000} & -\frac{2041}{4000} & -\frac{2041}{4000} & -\frac{501}{3125} & -\frac{501}{3125} & \frac{29541}{40000} & \frac{81507}{125000} & \frac{81507}{125000} & -\frac{123723}{125000} & -\frac{25387}{125000} & -\frac{31677}{125000} & -\frac{31677}{125000} & -\frac{54581}{100000} \\[1.5em]
 -\frac{106577}{200000} & \frac{1288801}{4000000} & \frac{55699}{800000} & -\frac{687937}{1000000} & \frac{1090637}{500000} & \frac{352559}{500000} & -\frac{426889}{500000} & \frac{231753}{1000000} & \frac{14}{125} & -\frac{2531}{2000} & -\frac{453927}{500000} & -\frac{60441}{250000} & \frac{716943}{1000000} & \frac{652103}{1000000} & -\frac{541683}{500000} & \frac{53709}{100000} & \frac{24179}{50000} & \frac{993357}{1000000} & -\frac{642833}{1000000} & -\frac{32199}{20000} & -\frac{58731}{40000} & -\frac{902381}{1000000} & \frac{94963}{100000} & \frac{39439}{1000000} & -\frac{263209}{1000000} & \frac{462719}{1000000} & \frac{29723}{50000} \\[1.5em]
 -\frac{106577}{200000} & \frac{55699}{800000} & \frac{1288801}{4000000} & -\frac{687937}{1000000} & \frac{352559}{500000} & \frac{1090637}{500000} & -\frac{426889}{500000} & \frac{231753}{1000000} & -\frac{2531}{2000} & \frac{14}{125} & -\frac{60441}{250000} & -\frac{453927}{500000} & \frac{716943}{1000000} & -\frac{541683}{500000} & \frac{652103}{1000000} & \frac{24179}{50000} & \frac{53709}{100000} & -\frac{642833}{1000000} & \frac{993357}{1000000} & -\frac{32199}{20000} & -\frac{902381}{1000000} & -\frac{58731}{40000} & \frac{94963}{100000} & \frac{39439}{1000000} & \frac{462719}{1000000} & -\frac{263209}{1000000} & \frac{29723}{50000} \\[1.5em]
 \frac{936027}{1000000} & -\frac{26879}{62500} & -\frac{26879}{62500} & \frac{994693}{1000000} & -\frac{426889}{500000} & -\frac{426889}{500000} & \frac{892497}{500000} & -\frac{97159}{500000} & \frac{1050849}{1000000} & \frac{1050849}{1000000} & -\frac{149603}{1000000} & -\frac{149603}{1000000} & -\frac{193021}{500000} & \frac{160567}{250000} & \frac{160567}{250000} & -\frac{84899}{200000} & -\frac{84899}{200000} & -\frac{6009}{50000} & -\frac{6009}{50000} & \frac{752127}{1000000} & \frac{1822}{3125} & \frac{1822}{3125} & -\frac{655997}{500000} & -\frac{53051}{125000} & -\frac{545109}{1000000} & -\frac{545109}{1000000} & -\frac{73689}{31250} \\[1.5em]
 -\frac{1881}{5000} & \frac{191689}{250000} & \frac{191689}{250000} & -\frac{149241}{200000} & \frac{231753}{1000000} & \frac{231753}{1000000} & -\frac{97159}{500000} & \frac{73143}{62500} & -\frac{71821}{100000} & -\frac{71821}{100000} & \frac{1614083}{2000000} & \frac{1614083}{2000000} & \frac{1070269}{1000000} & -\frac{859989}{1000000} & -\frac{859989}{1000000} & -\frac{346001}{1000000} & -\frac{346001}{1000000} & -\frac{24997}{100000} & -\frac{24997}{100000} & -\frac{1177467}{1000000} & \frac{29893}{250000} & \frac{29893}{250000} & -\frac{234349}{1000000} & \frac{93233}{500000} & \frac{54969}{200000} & \frac{54969}{200000} & -\frac{729337}{1000000} \\[1.5em]
 \frac{134077}{200000} & \frac{931017}{2000000} & -\frac{3413871}{2000000} & \frac{42331}{40000} & \frac{14}{125} & -\frac{2531}{2000} & \frac{1050849}{1000000} & -\frac{71821}{100000} & \frac{2243453}{500000} & -\frac{802051}{500000} & -\frac{777853}{500000} & \frac{120893}{250000} & -\frac{430067}{500000} & \frac{1210389}{500000} & -\frac{448607}{500000} & \frac{290119}{200000} & -\frac{1602027}{1000000} & \frac{269899}{1000000} & -\frac{47049}{200000} & \frac{189083}{250000} & -\frac{87887}{100000} & \frac{14623}{10000} & -\frac{728313}{1000000} & -\frac{282137}{1000000} & -\frac{284271}{250000} & \frac{33173}{100000} & -\frac{23927}{31250} \\[1.5em]
 \frac{134077}{200000} & -\frac{3413871}{2000000} & \frac{931017}{2000000} & \frac{42331}{40000} & -\frac{2531}{2000} & \frac{14}{125} & \frac{1050849}{1000000} & -\frac{71821}{100000} & -\frac{802051}{500000} & \frac{2243453}{500000} & \frac{120893}{250000} & -\frac{777853}{500000} & -\frac{430067}{500000} & -\frac{448607}{500000} & \frac{1210389}{500000} & -\frac{1602027}{1000000} & \frac{290119}{200000} & -\frac{47049}{200000} & \frac{269899}{1000000} & \frac{189083}{250000} & \frac{14623}{10000} & -\frac{87887}{100000} & -\frac{728313}{1000000} & -\frac{282137}{1000000} & \frac{33173}{100000} & -\frac{284271}{250000} & -\frac{23927}{31250} \\[1.5em]
 -\frac{143673}{500000} & -\frac{307867}{1000000} & \frac{310813}{200000} & -\frac{10463}{20000} & -\frac{453927}{500000} & -\frac{60441}{250000} & -\frac{149603}{1000000} & \frac{1614083}{2000000} & -\frac{777853}{500000} & \frac{120893}{250000} & \frac{2956519}{1000000} & -\frac{676679}{1000000} & \frac{95311}{250000} & -\frac{3483739}{2000000} & \frac{104429}{500000} & -\frac{652497}{1000000} & -\frac{348809}{1000000} & -\frac{45807}{125000} & -\frac{15833}{125000} & \frac{21949}{500000} & \frac{822849}{1000000} & \frac{668611}{1000000} & -\frac{283359}{1000000} & \frac{573627}{2000000} & \frac{45391}{200000} & \frac{99803}{200000} & -\frac{315343}{1000000} \\[1.5em]
 -\frac{143673}{500000} & \frac{310813}{200000} & -\frac{307867}{1000000} & -\frac{10463}{20000} & -\frac{60441}{250000} & -\frac{453927}{500000} & -\frac{149603}{1000000} & \frac{1614083}{2000000} & \frac{120893}{250000} & -\frac{777853}{500000} & -\frac{676679}{1000000} & \frac{2956519}{1000000} & \frac{95311}{250000} & \frac{104429}{500000} & -\frac{3483739}{2000000} & -\frac{348809}{1000000} & -\frac{652497}{1000000} & -\frac{15833}{125000} & -\frac{45807}{125000} & \frac{21949}{500000} & \frac{668611}{1000000} & \frac{822849}{1000000} & -\frac{283359}{1000000} & \frac{573627}{2000000} & \frac{99803}{200000} & \frac{45391}{200000} & -\frac{315343}{1000000} \\[1.5em]
 \frac{18507}{200000} & \frac{60379}{125000} & \frac{60379}{125000} & -\frac{542951}{500000} & \frac{716943}{1000000} & \frac{716943}{1000000} & -\frac{193021}{500000} & \frac{1070269}{1000000} & -\frac{430067}{500000} & -\frac{430067}{500000} & \frac{95311}{250000} & \frac{95311}{250000} & \frac{33949}{15625} & -\frac{143887}{400000} & -\frac{143887}{400000} & \frac{89927}{500000} & \frac{89927}{500000} & -\frac{2509}{62500} & -\frac{2509}{62500} & -\frac{452251}{1000000} & -\frac{593917}{1000000} & -\frac{593917}{1000000} & \frac{169727}{1000000} & -\frac{246629}{1000000} & -\frac{175417}{1000000} & -\frac{175417}{1000000} & -\frac{285803}{1000000} \\[1.5em]
 \frac{413803}{500000} & \frac{124953}{4000000} & -\frac{6444879}{4000000} & \frac{1253037}{2000000} & \frac{652103}{1000000} & -\frac{541683}{500000} & \frac{160567}{250000} & -\frac{859989}{1000000} & \frac{1210389}{500000} & -\frac{448607}{500000} & -\frac{3483739}{2000000} & \frac{104429}{500000} & -\frac{143887}{400000} & \frac{2615383}{1000000} & -\frac{116869}{200000} & \frac{2751511}{2000000} & -\frac{1007277}{2000000} & \frac{866061}{1000000} & -\frac{402801}{1000000} & \frac{2466747}{2000000} & -\frac{2238327}{2000000} & \frac{1206007}{2000000} & -\frac{143079}{1000000} & -\frac{902113}{2000000} & -\frac{2426609}{2000000} & \frac{84511}{2000000} & -\frac{120113}{2000000} \\[1.5em]
 \frac{413803}{500000} & -\frac{6444879}{4000000} & \frac{124953}{4000000} & \frac{1253037}{2000000} & -\frac{541683}{500000} & \frac{652103}{1000000} & \frac{160567}{250000} & -\frac{859989}{1000000} & -\frac{448607}{500000} & \frac{1210389}{500000} & \frac{104429}{500000} & -\frac{3483739}{2000000} & -\frac{143887}{400000} & -\frac{116869}{200000} & \frac{2615383}{1000000} & -\frac{1007277}{2000000} & \frac{2751511}{2000000} & -\frac{402801}{1000000} & \frac{866061}{1000000} & \frac{2466747}{2000000} & \frac{1206007}{2000000} & -\frac{2238327}{2000000} & -\frac{143079}{1000000} & -\frac{902113}{2000000} & \frac{84511}{2000000} & -\frac{2426609}{2000000} & -\frac{120113}{2000000} \\[1.5em]
 \frac{423961}{1000000} & \frac{1023459}{2000000} & -\frac{2687641}{2000000} & -\frac{2041}{4000} & \frac{53709}{100000} & \frac{24179}{50000} & -\frac{84899}{200000} & -\frac{346001}{1000000} & \frac{290119}{200000} & -\frac{1602027}{1000000} & -\frac{652497}{1000000} & -\frac{348809}{1000000} & \frac{89927}{500000} & \frac{2751511}{2000000} & -\frac{1007277}{2000000} & \frac{112657}{31250} & -\frac{183383}{250000} & -\frac{208783}{1000000} & \frac{189361}{200000} & -\frac{706289}{1000000} & -\frac{19353}{8000} & \frac{338627}{1000000} & \frac{118079}{250000} & -\frac{20013}{500000} & -\frac{207477}{200000} & \frac{511269}{1000000} & \frac{4883}{4000} \\[1.5em]
 \frac{423961}{1000000} & -\frac{2687641}{2000000} & \frac{1023459}{2000000} & -\frac{2041}{4000} & \frac{24179}{50000} & \frac{53709}{100000} & -\frac{84899}{200000} & -\frac{346001}{1000000} & -\frac{1602027}{1000000} & \frac{290119}{200000} & -\frac{348809}{1000000} & -\frac{652497}{1000000} & \frac{89927}{500000} & -\frac{1007277}{2000000} & \frac{2751511}{2000000} & -\frac{183383}{250000} & \frac{112657}{31250} & \frac{189361}{200000} & -\frac{208783}{1000000} & -\frac{706289}{1000000} & \frac{338627}{1000000} & -\frac{19353}{8000} & \frac{118079}{250000} & -\frac{20013}{500000} & \frac{511269}{1000000} & -\frac{207477}{200000} & \frac{4883}{4000} \\[1.5em]
 \frac{51343}{500000} & -\frac{216203}{500000} & \frac{3577}{100000} & -\frac{501}{3125} & \frac{993357}{1000000} & -\frac{642833}{1000000} & -\frac{6009}{50000} & -\frac{24997}{100000} & \frac{269899}{1000000} & -\frac{47049}{200000} & -\frac{45807}{125000} & -\frac{15833}{125000} & -\frac{2509}{62500} & \frac{866061}{1000000} & -\frac{402801}{1000000} & -\frac{208783}{1000000} & \frac{189361}{200000} & \frac{647517}{500000} & -\frac{3743}{4000} & \frac{37619}{200000} & -\frac{5831}{20000} & -\frac{20517}{50000} & \frac{93557}{250000} & -\frac{1041}{15625} & -\frac{344547}{1000000} & \frac{131257}{1000000} & \frac{71391}{250000} \\[1.5em]
 \frac{51343}{500000} & \frac{3577}{100000} & -\frac{216203}{500000} & -\frac{501}{3125} & -\frac{642833}{1000000} & \frac{993357}{1000000} & -\frac{6009}{50000} & -\frac{24997}{100000} & -\frac{47049}{200000} & \frac{269899}{1000000} & -\frac{15833}{125000} & -\frac{45807}{125000} & -\frac{2509}{62500} & -\frac{402801}{1000000} & \frac{866061}{1000000} & \frac{189361}{200000} & -\frac{208783}{1000000} & -\frac{3743}{4000} & \frac{647517}{500000} & \frac{37619}{200000} & -\frac{20517}{50000} & -\frac{5831}{20000} & \frac{93557}{250000} & -\frac{1041}{15625} & \frac{131257}{1000000} & -\frac{344547}{1000000} & \frac{71391}{250000} \\[1.5em]
 \frac{1007971}{1000000} & -\frac{432183}{500000} & -\frac{432183}{500000} & \frac{29541}{40000} & -\frac{32199}{20000} & -\frac{32199}{20000} & \frac{752127}{1000000} & -\frac{1177467}{1000000} & \frac{189083}{250000} & \frac{189083}{250000} & \frac{21949}{500000} & \frac{21949}{500000} & -\frac{452251}{1000000} & \frac{2466747}{2000000} & \frac{2466747}{2000000} & -\frac{706289}{1000000} & -\frac{706289}{1000000} & \frac{37619}{200000} & \frac{37619}{200000} & \frac{2778017}{500000} & \frac{264631}{250000} & \frac{264631}{250000} & \frac{84493}{500000} & -\frac{147603}{200000} & -\frac{4029}{6250} & -\frac{4029}{6250} & -\frac{72793}{1000000} \\[1.5em]
 -\frac{3223}{200000} & -\frac{295439}{800000} & \frac{3060157}{4000000} & \frac{81507}{125000} & -\frac{58731}{40000} & -\frac{902381}{1000000} & \frac{1822}{3125} & \frac{29893}{250000} & -\frac{87887}{100000} & \frac{14623}{10000} & \frac{822849}{1000000} & \frac{668611}{1000000} & -\frac{593917}{1000000} & -\frac{2238327}{2000000} & \frac{1206007}{2000000} & -\frac{19353}{8000} & \frac{338627}{1000000} & -\frac{5831}{20000} & -\frac{20517}{50000} & \frac{264631}{250000} & \frac{1175347}{500000} & \frac{178747}{500000} & -\frac{350373}{400000} & \frac{240839}{2000000} & \frac{106569}{125000} & -\frac{113991}{250000} & -\frac{725869}{1000000} \\[1.5em]
 -\frac{3223}{200000} & \frac{3060157}{4000000} & -\frac{295439}{800000} & \frac{81507}{125000} & -\frac{902381}{1000000} & -\frac{58731}{40000} & \frac{1822}{3125} & \frac{29893}{250000} & \frac{14623}{10000} & -\frac{87887}{100000} & \frac{668611}{1000000} & \frac{822849}{1000000} & -\frac{593917}{1000000} & \frac{1206007}{2000000} & -\frac{2238327}{2000000} & \frac{338627}{1000000} & -\frac{19353}{8000} & -\frac{20517}{50000} & -\frac{5831}{20000} & \frac{264631}{250000} & \frac{178747}{500000} & \frac{1175347}{500000} & -\frac{350373}{400000} & \frac{240839}{2000000} & -\frac{113991}{250000} & \frac{106569}{125000} & -\frac{725869}{1000000} \\[1.5em]
 -\frac{708179}{1000000} & \frac{76923}{1000000} & \frac{76923}{1000000} & -\frac{123723}{125000} & \frac{94963}{100000} & \frac{94963}{100000} & -\frac{655997}{500000} & -\frac{234349}{1000000} & -\frac{728313}{1000000} & -\frac{728313}{1000000} & -\frac{283359}{1000000} & -\frac{283359}{1000000} & \frac{169727}{1000000} & -\frac{143079}{1000000} & -\frac{143079}{1000000} & \frac{118079}{250000} & \frac{118079}{250000} & \frac{93557}{250000} & \frac{93557}{250000} & \frac{84493}{500000} & -\frac{350373}{400000} & -\frac{350373}{400000} & \frac{9}{5} & \frac{16539}{125000} & \frac{520507}{2000000} & \frac{520507}{2000000} & \frac{349831}{250000} \\[1.5em]
 -\frac{225529}{500000} & \frac{566737}{2000000} & \frac{566737}{2000000} & -\frac{25387}{125000} & \frac{39439}{1000000} & \frac{39439}{1000000} & -\frac{53051}{125000} & \frac{93233}{500000} & -\frac{282137}{1000000} & -\frac{282137}{1000000} & \frac{573627}{2000000} & \frac{573627}{2000000} & -\frac{246629}{1000000} & -\frac{902113}{2000000} & -\frac{902113}{2000000} & -\frac{20013}{500000} & -\frac{20013}{500000} & -\frac{1041}{15625} & -\frac{1041}{15625} & -\frac{147603}{200000} & \frac{240839}{2000000} & \frac{240839}{2000000} & \frac{16539}{125000} & \frac{20961}{62500} & \frac{715647}{2000000} & \frac{715647}{2000000} & \frac{454703}{1000000} \\[1.5em]
 -\frac{319753}{500000} & \frac{9991}{50000} & \frac{1226811}{2000000} & -\frac{31677}{125000} & -\frac{263209}{1000000} & \frac{462719}{1000000} & -\frac{545109}{1000000} & \frac{54969}{200000} & -\frac{284271}{250000} & \frac{33173}{100000} & \frac{45391}{200000} & \frac{99803}{200000} & -\frac{175417}{1000000} & -\frac{2426609}{2000000} & \frac{84511}{2000000} & -\frac{207477}{200000} & \frac{511269}{1000000} & -\frac{344547}{1000000} & \frac{131257}{1000000} & -\frac{4029}{6250} & \frac{106569}{125000} & -\frac{113991}{250000} & \frac{520507}{2000000} & \frac{715647}{2000000} & \frac{488649}{500000} & -\frac{40547}{500000} & \frac{16989}{40000} \\[1.5em]
 -\frac{319753}{500000} & \frac{1226811}{2000000} & \frac{9991}{50000} & -\frac{31677}{125000} & \frac{462719}{1000000} & -\frac{263209}{1000000} & -\frac{545109}{1000000} & \frac{54969}{200000} & \frac{33173}{100000} & -\frac{284271}{250000} & \frac{99803}{200000} & \frac{45391}{200000} & -\frac{175417}{1000000} & \frac{84511}{2000000} & -\frac{2426609}{2000000} & \frac{511269}{1000000} & -\frac{207477}{200000} & \frac{131257}{1000000} & -\frac{344547}{1000000} & -\frac{4029}{6250} & -\frac{113991}{250000} & \frac{106569}{125000} & \frac{520507}{2000000} & \frac{715647}{2000000} & -\frac{40547}{500000} & \frac{488649}{500000} & \frac{16989}{40000} \\[1.5em]
 -\frac{1809}{3125} & -\frac{33459}{200000} & -\frac{33459}{200000} & -\frac{54581}{100000} & \frac{29723}{50000} & \frac{29723}{50000} & -\frac{73689}{31250} & -\frac{729337}{1000000} & -\frac{23927}{31250} & -\frac{23927}{31250} & -\frac{315343}{1000000} & -\frac{315343}{1000000} & -\frac{285803}{1000000} & -\frac{120113}{2000000} & -\frac{120113}{2000000} & \frac{4883}{4000} & \frac{4883}{4000} & \frac{71391}{250000} & \frac{71391}{250000} & -\frac{72793}{1000000} & -\frac{725869}{1000000} & -\frac{725869}{1000000} & \frac{349831}{250000} & \frac{454703}{1000000} & \frac{16989}{40000} & \frac{16989}{40000} & \frac{1199763}{250000} 
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^9=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr} 
 \frac{141293}{125000} & \frac{581779}{500000} & -\frac{622593}{1000000} & -\frac{622593}{1000000} & \frac{335359}{500000} & -\frac{307201}{500000} & -\frac{307201}{500000} & \frac{11977}{200000} & \frac{11977}{200000} & -\frac{54569}{250000} & \frac{48601}{62500} & \frac{48601}{62500} & \frac{334931}{1000000} & \frac{334931}{1000000} & -\frac{162363}{500000} & -\frac{162363}{500000} & \frac{161847}{200000} & \frac{161847}{200000} & -\frac{350691}{1000000} & -\frac{420189}{500000} & -\frac{1123943}{1000000} & -\frac{1204541}{2000000} & -\frac{1204541}{2000000} & \frac{69269}{2000000} & \frac{69269}{2000000} & -\frac{81607}{250000} & \frac{60271}{100000} \\[1.5em]
 \frac{581779}{500000} & \frac{1052953}{500000} & -\frac{856587}{1000000} & -\frac{856587}{1000000} & \frac{1093093}{1000000} & -\frac{965499}{2000000} & -\frac{965499}{2000000} & -\frac{111331}{1000000} & -\frac{111331}{1000000} & -\frac{93819}{200000} & \frac{267699}{400000} & \frac{267699}{400000} & -\frac{486669}{1000000} & -\frac{486669}{1000000} & -\frac{220239}{1000000} & -\frac{220239}{1000000} & \frac{1205267}{1000000} & \frac{1205267}{1000000} & -\frac{104109}{1000000} & -\frac{1391989}{500000} & -\frac{889773}{500000} & -\frac{617193}{1000000} & -\frac{617193}{1000000} & \frac{421553}{1000000} & \frac{421553}{1000000} & -\frac{93249}{250000} & \frac{479049}{1000000} \\[1.5em]
 -\frac{622593}{1000000} & -\frac{856587}{1000000} & \frac{528169}{250000} & \frac{14221}{20000} & -\frac{1236963}{2000000} & \frac{1399349}{4000000} & \frac{23613}{4000000} & \frac{23781}{25000} & -\frac{290973}{500000} & \frac{278213}{500000} & \frac{1399981}{2000000} & -\frac{1062411}{1000000} & \frac{623913}{1000000} & \frac{422329}{1000000} & -\frac{58479}{200000} & -\frac{7457}{8000} & \frac{105977}{1000000} & -\frac{246501}{200000} & \frac{241241}{2000000} & \frac{249313}{500000} & \frac{556887}{500000} & \frac{489661}{1000000} & -\frac{247861}{1000000} & -\frac{197959}{250000} & -\frac{698899}{500000} & \frac{167}{25000} & -\frac{1552571}{1000000} \\[1.5em]
 -\frac{622593}{1000000} & -\frac{856587}{1000000} & \frac{14221}{20000} & \frac{528169}{250000} & -\frac{1236963}{2000000} & \frac{23613}{4000000} & \frac{1399349}{4000000} & -\frac{290973}{500000} & \frac{23781}{25000} & \frac{278213}{500000} & -\frac{1062411}{1000000} & \frac{1399981}{2000000} & \frac{422329}{1000000} & \frac{623913}{1000000} & -\frac{7457}{8000} & -\frac{58479}{200000} & -\frac{246501}{200000} & \frac{105977}{1000000} & \frac{241241}{2000000} & \frac{249313}{500000} & \frac{556887}{500000} & -\frac{247861}{1000000} & \frac{489661}{1000000} & -\frac{698899}{500000} & -\frac{197959}{250000} & \frac{167}{25000} & -\frac{1552571}{1000000} \\[1.5em]
 \frac{335359}{500000} & \frac{1093093}{1000000} & -\frac{1236963}{2000000} & -\frac{1236963}{2000000} & \frac{735403}{500000} & -\frac{546899}{1000000} & -\frac{546899}{1000000} & -\frac{74647}{500000} & -\frac{74647}{500000} & -\frac{71249}{100000} & \frac{1333167}{2000000} & \frac{1333167}{2000000} & -\frac{602461}{1000000} & -\frac{602461}{1000000} & -\frac{111889}{200000} & -\frac{111889}{200000} & \frac{553277}{500000} & \frac{553277}{500000} & -\frac{594951}{1000000} & -\frac{299569}{500000} & -\frac{326801}{250000} & -\frac{92277}{250000} & -\frac{92277}{250000} & \frac{932331}{2000000} & \frac{932331}{2000000} & -\frac{239369}{1000000} & \frac{26931}{31250} \\[1.5em]
 -\frac{307201}{500000} & -\frac{965499}{2000000} & \frac{1399349}{4000000} & \frac{23613}{4000000} & -\frac{546899}{1000000} & \frac{1429209}{1000000} & -\frac{134843}{1000000} & -\frac{8949}{25000} & -\frac{29091}{500000} & \frac{831299}{2000000} & \frac{6247}{80000} & -\frac{3342253}{2000000} & \frac{667677}{1000000} & -\frac{251299}{200000} & \frac{6107513}{4000000} & -\frac{915671}{4000000} & \frac{234477}{500000} & -\frac{833759}{500000} & \frac{725799}{1000000} & -\frac{3569}{200000} & \frac{136829}{1000000} & \frac{136601}{200000} & \frac{36847}{200000} & \frac{625779}{800000} & -\frac{1441033}{4000000} & \frac{298673}{1000000} & -\frac{2126197}{2000000} \\[1.5em]
 -\frac{307201}{500000} & -\frac{965499}{2000000} & \frac{23613}{4000000} & \frac{1399349}{4000000} & -\frac{546899}{1000000} & -\frac{134843}{1000000} & \frac{1429209}{1000000} & -\frac{29091}{500000} & -\frac{8949}{25000} & \frac{831299}{2000000} & -\frac{3342253}{2000000} & \frac{6247}{80000} & -\frac{251299}{200000} & \frac{667677}{1000000} & -\frac{915671}{4000000} & \frac{6107513}{4000000} & -\frac{833759}{500000} & \frac{234477}{500000} & \frac{725799}{1000000} & -\frac{3569}{200000} & \frac{136829}{1000000} & \frac{36847}{200000} & \frac{136601}{200000} & -\frac{1441033}{4000000} & \frac{625779}{800000} & \frac{298673}{1000000} & -\frac{2126197}{2000000} \\[1.5em]
 \frac{11977}{200000} & -\frac{111331}{1000000} & \frac{23781}{25000} & -\frac{290973}{500000} & -\frac{74647}{500000} & -\frac{8949}{25000} & -\frac{29091}{500000} & \frac{244759}{200000} & -\frac{166767}{200000} & -\frac{30961}{500000} & \frac{72579}{80000} & -\frac{773099}{2000000} & -\frac{92633}{500000} & \frac{50813}{62500} & -\frac{5813}{40000} & -\frac{81571}{200000} & \frac{31893}{125000} & -\frac{136499}{500000} & -\frac{4494}{15625} & \frac{91497}{500000} & \frac{481571}{1000000} & \frac{120229}{1000000} & -\frac{353301}{1000000} & -\frac{348433}{1000000} & -\frac{297519}{1000000} & -\frac{52273}{500000} & \frac{98629}{250000} \\[1.5em]
 \frac{11977}{200000} & -\frac{111331}{1000000} & -\frac{290973}{500000} & \frac{23781}{25000} & -\frac{74647}{500000} & -\frac{29091}{500000} & -\frac{8949}{25000} & -\frac{166767}{200000} & \frac{244759}{200000} & -\frac{30961}{500000} & -\frac{773099}{2000000} & \frac{72579}{80000} & \frac{50813}{62500} & -\frac{92633}{500000} & -\frac{81571}{200000} & -\frac{5813}{40000} & -\frac{136499}{500000} & \frac{31893}{125000} & -\frac{4494}{15625} & \frac{91497}{500000} & \frac{481571}{1000000} & -\frac{353301}{1000000} & \frac{120229}{1000000} & -\frac{297519}{1000000} & -\frac{348433}{1000000} & -\frac{52273}{500000} & \frac{98629}{250000} \\[1.5em]
 -\frac{54569}{250000} & -\frac{93819}{200000} & \frac{278213}{500000} & \frac{278213}{500000} & -\frac{71249}{100000} & \frac{831299}{2000000} & \frac{831299}{2000000} & -\frac{30961}{500000} & -\frac{30961}{500000} & \frac{239263}{250000} & -\frac{467743}{1000000} & -\frac{467743}{1000000} & \frac{208001}{500000} & \frac{208001}{500000} & \frac{66657}{250000} & \frac{66657}{250000} & -\frac{309197}{500000} & -\frac{309197}{500000} & \frac{42853}{62500} & \frac{70733}{500000} & \frac{140931}{1000000} & \frac{124919}{1000000} & \frac{124919}{1000000} & -\frac{401147}{1000000} & -\frac{401147}{1000000} & \frac{104187}{1000000} & -\frac{778727}{500000} \\[1.5em]
 \frac{48601}{62500} & \frac{267699}{400000} & \frac{1399981}{2000000} & -\frac{1062411}{1000000} & \frac{1333167}{2000000} & \frac{6247}{80000} & -\frac{3342253}{2000000} & \frac{72579}{80000} & -\frac{773099}{2000000} & -\frac{467743}{1000000} & \frac{2713727}{1000000} & -\frac{359153}{500000} & \frac{2854869}{2000000} & -\frac{1498967}{2000000} & \frac{733737}{4000000} & -\frac{732481}{400000} & \frac{4872519}{2000000} & -\frac{1867829}{2000000} & -\frac{866843}{1000000} & -\frac{4311}{25000} & -\frac{349949}{2000000} & \frac{108977}{1000000} & -\frac{247511}{200000} & \frac{49209}{80000} & -\frac{600017}{500000} & -\frac{201191}{500000} & \frac{1282331}{1000000} \\[1.5em]
 \frac{48601}{62500} & \frac{267699}{400000} & -\frac{1062411}{1000000} & \frac{1399981}{2000000} & \frac{1333167}{2000000} & -\frac{3342253}{2000000} & \frac{6247}{80000} & -\frac{773099}{2000000} & \frac{72579}{80000} & -\frac{467743}{1000000} & -\frac{359153}{500000} & \frac{2713727}{1000000} & -\frac{1498967}{2000000} & \frac{2854869}{2000000} & -\frac{732481}{400000} & \frac{733737}{4000000} & -\frac{1867829}{2000000} & \frac{4872519}{2000000} & -\frac{866843}{1000000} & -\frac{4311}{25000} & -\frac{349949}{2000000} & -\frac{247511}{200000} & \frac{108977}{1000000} & -\frac{600017}{500000} & \frac{49209}{80000} & -\frac{201191}{500000} & \frac{1282331}{1000000} \\[1.5em]
 \frac{334931}{1000000} & -\frac{486669}{1000000} & \frac{623913}{1000000} & \frac{422329}{1000000} & -\frac{602461}{1000000} & \frac{667677}{1000000} & -\frac{251299}{200000} & -\frac{92633}{500000} & \frac{50813}{62500} & \frac{208001}{500000} & \frac{2854869}{2000000} & -\frac{1498967}{2000000} & \frac{937843}{250000} & -\frac{493423}{500000} & -\frac{100739}{500000} & -\frac{71789}{125000} & \frac{20182}{15625} & -\frac{117243}{62500} & -\frac{179213}{1000000} & \frac{530347}{500000} & \frac{133969}{250000} & \frac{153777}{250000} & -\frac{556923}{500000} & \frac{135463}{250000} & -\frac{29837}{12500} & -\frac{89133}{1000000} & -\frac{123057}{200000} \\[1.5em]
 \frac{334931}{1000000} & -\frac{486669}{1000000} & \frac{422329}{1000000} & \frac{623913}{1000000} & -\frac{602461}{1000000} & -\frac{251299}{200000} & \frac{667677}{1000000} & \frac{50813}{62500} & -\frac{92633}{500000} & \frac{208001}{500000} & -\frac{1498967}{2000000} & \frac{2854869}{2000000} & -\frac{493423}{500000} & \frac{937843}{250000} & -\frac{71789}{125000} & -\frac{100739}{500000} & -\frac{117243}{62500} & \frac{20182}{15625} & -\frac{179213}{1000000} & \frac{530347}{500000} & \frac{133969}{250000} & -\frac{556923}{500000} & \frac{153777}{250000} & -\frac{29837}{12500} & \frac{135463}{250000} & -\frac{89133}{1000000} & -\frac{123057}{200000} \\[1.5em]
 -\frac{162363}{500000} & -\frac{220239}{1000000} & -\frac{58479}{200000} & -\frac{7457}{8000} & -\frac{111889}{200000} & \frac{6107513}{4000000} & -\frac{915671}{4000000} & -\frac{5813}{40000} & -\frac{81571}{200000} & \frac{66657}{250000} & \frac{733737}{4000000} & -\frac{732481}{400000} & -\frac{100739}{500000} & -\frac{71789}{125000} & \frac{303257}{100000} & -\frac{305657}{500000} & \frac{486533}{1000000} & -\frac{1549677}{1000000} & \frac{3181521}{4000000} & -\frac{103323}{1000000} & -\frac{261017}{1000000} & \frac{1164661}{4000000} & \frac{2244891}{4000000} & \frac{3363813}{4000000} & \frac{2935243}{4000000} & \frac{1399231}{4000000} & -\frac{251997}{1000000} \\[1.5em]
 -\frac{162363}{500000} & -\frac{220239}{1000000} & -\frac{7457}{8000} & -\frac{58479}{200000} & -\frac{111889}{200000} & -\frac{915671}{4000000} & \frac{6107513}{4000000} & -\frac{81571}{200000} & -\frac{5813}{40000} & \frac{66657}{250000} & -\frac{732481}{400000} & \frac{733737}{4000000} & -\frac{71789}{125000} & -\frac{100739}{500000} & -\frac{305657}{500000} & \frac{303257}{100000} & -\frac{1549677}{1000000} & \frac{486533}{1000000} & \frac{3181521}{4000000} & -\frac{103323}{1000000} & -\frac{261017}{1000000} & \frac{2244891}{4000000} & \frac{1164661}{4000000} & \frac{2935243}{4000000} & \frac{3363813}{4000000} & \frac{1399231}{4000000} & -\frac{251997}{1000000} \\[1.5em]
 \frac{161847}{200000} & \frac{1205267}{1000000} & \frac{105977}{1000000} & -\frac{246501}{200000} & \frac{553277}{500000} & \frac{234477}{500000} & -\frac{833759}{500000} & \frac{31893}{125000} & -\frac{136499}{500000} & -\frac{309197}{500000} & \frac{4872519}{2000000} & -\frac{1867829}{2000000} & \frac{20182}{15625} & -\frac{117243}{62500} & \frac{486533}{1000000} & -\frac{1549677}{1000000} & \frac{4286203}{1000000} & -\frac{1381877}{1000000} & -\frac{557023}{1000000} & -\frac{1010729}{1000000} & -\frac{210997}{200000} & \frac{257799}{1000000} & -\frac{1203121}{1000000} & \frac{1371247}{1000000} & -\frac{900013}{1000000} & -\frac{303781}{1000000} & \frac{56579}{62500} \\[1.5em]
 \frac{161847}{200000} & \frac{1205267}{1000000} & -\frac{246501}{200000} & \frac{105977}{1000000} & \frac{553277}{500000} & -\frac{833759}{500000} & \frac{234477}{500000} & -\frac{136499}{500000} & \frac{31893}{125000} & -\frac{309197}{500000} & -\frac{1867829}{2000000} & \frac{4872519}{2000000} & -\frac{117243}{62500} & \frac{20182}{15625} & -\frac{1549677}{1000000} & \frac{486533}{1000000} & -\frac{1381877}{1000000} & \frac{4286203}{1000000} & -\frac{557023}{1000000} & -\frac{1010729}{1000000} & -\frac{210997}{200000} & -\frac{1203121}{1000000} & \frac{257799}{1000000} & -\frac{900013}{1000000} & \frac{1371247}{1000000} & -\frac{303781}{1000000} & \frac{56579}{62500} \\[1.5em]
 -\frac{350691}{1000000} & -\frac{104109}{1000000} & \frac{241241}{2000000} & \frac{241241}{2000000} & -\frac{594951}{1000000} & \frac{725799}{1000000} & \frac{725799}{1000000} & -\frac{4494}{15625} & -\frac{4494}{15625} & \frac{42853}{62500} & -\frac{866843}{1000000} & -\frac{866843}{1000000} & -\frac{179213}{1000000} & -\frac{179213}{1000000} & \frac{3181521}{4000000} & \frac{3181521}{4000000} & -\frac{557023}{1000000} & -\frac{557023}{1000000} & \frac{534349}{500000} & -\frac{16759}{25000} & -\frac{50643}{125000} & \frac{166247}{500000} & \frac{166247}{500000} & \frac{74077}{400000} & \frac{74077}{400000} & \frac{35261}{125000} & -\frac{439633}{250000} \\[1.5em]
 -\frac{420189}{500000} & -\frac{1391989}{500000} & \frac{249313}{500000} & \frac{249313}{500000} & -\frac{299569}{500000} & -\frac{3569}{200000} & -\frac{3569}{200000} & \frac{91497}{500000} & \frac{91497}{500000} & \frac{70733}{500000} & -\frac{4311}{25000} & -\frac{4311}{25000} & \frac{530347}{500000} & \frac{530347}{500000} & -\frac{103323}{1000000} & -\frac{103323}{1000000} & -\frac{1010729}{1000000} & -\frac{1010729}{1000000} & -\frac{16759}{25000} & \frac{5440101}{1000000} & \frac{864653}{500000} & \frac{25381}{50000} & \frac{25381}{50000} & -\frac{174431}{500000} & -\frac{174431}{500000} & \frac{38057}{100000} & \frac{556363}{1000000} \\[1.5em]
 -\frac{1123943}{1000000} & -\frac{889773}{500000} & \frac{556887}{500000} & \frac{556887}{500000} & -\frac{326801}{250000} & \frac{136829}{1000000} & \frac{136829}{1000000} & \frac{481571}{1000000} & \frac{481571}{1000000} & \frac{140931}{1000000} & -\frac{349949}{2000000} & -\frac{349949}{2000000} & \frac{133969}{250000} & \frac{133969}{250000} & -\frac{261017}{1000000} & -\frac{261017}{1000000} & -\frac{210997}{200000} & -\frac{210997}{200000} & -\frac{50643}{125000} & \frac{864653}{500000} & \frac{69}{25} & \frac{755093}{2000000} & \frac{755093}{2000000} & -\frac{1697897}{2000000} & -\frac{1697897}{2000000} & \frac{76291}{1000000} & \frac{146499}{200000} \\[1.5em]
 -\frac{1204541}{2000000} & -\frac{617193}{1000000} & \frac{489661}{1000000} & -\frac{247861}{1000000} & -\frac{92277}{250000} & \frac{136601}{200000} & \frac{36847}{200000} & \frac{120229}{1000000} & -\frac{353301}{1000000} & \frac{124919}{1000000} & \frac{108977}{1000000} & -\frac{247511}{200000} & \frac{153777}{250000} & -\frac{556923}{500000} & \frac{1164661}{4000000} & \frac{2244891}{4000000} & \frac{257799}{1000000} & -\frac{1203121}{1000000} & \frac{166247}{500000} & \frac{25381}{50000} & \frac{755093}{2000000} & \frac{95499}{100000} & -\frac{79453}{500000} & \frac{1777617}{2000000} & -\frac{978159}{2000000} & \frac{130669}{500000} & -\frac{80613}{200000} \\[1.5em]
 -\frac{1204541}{2000000} & -\frac{617193}{1000000} & -\frac{247861}{1000000} & \frac{489661}{1000000} & -\frac{92277}{250000} & \frac{36847}{200000} & \frac{136601}{200000} & -\frac{353301}{1000000} & \frac{120229}{1000000} & \frac{124919}{1000000} & -\frac{247511}{200000} & \frac{108977}{1000000} & -\frac{556923}{500000} & \frac{153777}{250000} & \frac{2244891}{4000000} & \frac{1164661}{4000000} & -\frac{1203121}{1000000} & \frac{257799}{1000000} & \frac{166247}{500000} & \frac{25381}{50000} & \frac{755093}{2000000} & -\frac{79453}{500000} & \frac{95499}{100000} & -\frac{978159}{2000000} & \frac{1777617}{2000000} & \frac{130669}{500000} & -\frac{80613}{200000} \\[1.5em]
 \frac{69269}{2000000} & \frac{421553}{1000000} & -\frac{197959}{250000} & -\frac{698899}{500000} & \frac{932331}{2000000} & \frac{625779}{800000} & -\frac{1441033}{4000000} & -\frac{348433}{1000000} & -\frac{297519}{1000000} & -\frac{401147}{1000000} & \frac{49209}{80000} & -\frac{600017}{500000} & \frac{135463}{250000} & -\frac{29837}{12500} & \frac{3363813}{4000000} & \frac{2935243}{4000000} & \frac{1371247}{1000000} & -\frac{900013}{1000000} & \frac{74077}{400000} & -\frac{174431}{500000} & -\frac{1697897}{2000000} & \frac{1777617}{2000000} & -\frac{978159}{2000000} & \frac{550169}{250000} & \frac{20739}{125000} & \frac{40739}{250000} & \frac{95841}{100000} \\[1.5em]
 \frac{69269}{2000000} & \frac{421553}{1000000} & -\frac{698899}{500000} & -\frac{197959}{250000} & \frac{932331}{2000000} & -\frac{1441033}{4000000} & \frac{625779}{800000} & -\frac{297519}{1000000} & -\frac{348433}{1000000} & -\frac{401147}{1000000} & -\frac{600017}{500000} & \frac{49209}{80000} & -\frac{29837}{12500} & \frac{135463}{250000} & \frac{2935243}{4000000} & \frac{3363813}{4000000} & -\frac{900013}{1000000} & \frac{1371247}{1000000} & \frac{74077}{400000} & -\frac{174431}{500000} & -\frac{1697897}{2000000} & -\frac{978159}{2000000} & \frac{1777617}{2000000} & \frac{20739}{125000} & \frac{550169}{250000} & \frac{40739}{250000} & \frac{95841}{100000} \\[1.5em]
 -\frac{81607}{250000} & -\frac{93249}{250000} & \frac{167}{25000} & \frac{167}{25000} & -\frac{239369}{1000000} & \frac{298673}{1000000} & \frac{298673}{1000000} & -\frac{52273}{500000} & -\frac{52273}{500000} & \frac{104187}{1000000} & -\frac{201191}{500000} & -\frac{201191}{500000} & -\frac{89133}{1000000} & -\frac{89133}{1000000} & \frac{1399231}{4000000} & \frac{1399231}{4000000} & -\frac{303781}{1000000} & -\frac{303781}{1000000} & \frac{35261}{125000} & \frac{38057}{100000} & \frac{76291}{1000000} & \frac{130669}{500000} & \frac{130669}{500000} & \frac{40739}{250000} & \frac{40739}{250000} & \frac{103709}{500000} & -\frac{87693}{200000} \\[1.5em]
 \frac{60271}{100000} & \frac{479049}{1000000} & -\frac{1552571}{1000000} & -\frac{1552571}{1000000} & \frac{26931}{31250} & -\frac{2126197}{2000000} & -\frac{2126197}{2000000} & \frac{98629}{250000} & \frac{98629}{250000} & -\frac{778727}{500000} & \frac{1282331}{1000000} & \frac{1282331}{1000000} & -\frac{123057}{200000} & -\frac{123057}{200000} & -\frac{251997}{1000000} & -\frac{251997}{1000000} & \frac{56579}{62500} & \frac{56579}{62500} & -\frac{439633}{250000} & \frac{556363}{1000000} & \frac{146499}{200000} & -\frac{80613}{200000} & -\frac{80613}{200000} & \frac{95841}{100000} & \frac{95841}{100000} & -\frac{87693}{200000} & \frac{5565837}{1000000} 
\end{array} \right)}
\]

\[ \scalemath{0.28}{Q^{10}=\left(
\begin{array}{rrrrrrrrrrrrrrrrrrrrrrrrrrr} 
 \frac{6}{25} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12}{25} \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\[1.5em]
 -\frac{12}{25} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{24}{25} 
\end{array}
